A Framework for Universality in Physics, Computer Science, and Beyond

Turing machines and spin models share a notion of universality according to which some simulate all others. Is there a theory of universality that captures this notion? We set up a categorical framework for universality which includes as instances universal Turing machines, universal spin models, NP completeness, top of a preorder, denseness of a subset, and more. By identifying necessary conditions for universality, we show that universal spin models cannot be finite. We also characterize when universality can be distinguished from a trivial one and use it to show that universal Turing machines are non-trivial in this sense. Our framework allows not only to compare universalities within each instance, but also instances themselves. We leverage a Fixed Point Theorem inspired by a result of Lawvere to establish that universality and negation give rise to unreachability (such as uncomputability). As such, this work sets the basis for a unified approach to universality and invites the study of further examples within the framework.

==> figures/Cantor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (2.5, -2.25) {};
		\node [style=none] (45) at (2.5, -2.75) {$[2]^C$};
		\node [style=none] (46) at (4, -2.25) {};
		\node [style=none] (47) at (4, -2.75) {$C$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (65) at (-2.5, 1.5) {};
		\node [style=none] (66) at (-4, 1.5) {};
		\node [style=morphism] (69) at (-3.25, 0) {$ \quad s \quad $};
		\node [style=none] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (-2.5, 0) {};
		\node [style=none] (72) at (-4, -0.25) {};
		\node [style=none] (73) at (-4, -2.75) {$[2]^C$};
		\node [style=none] (74) at (-2.5, -2.25) {};
		\node [style=none] (75) at (-2.5, -2.75) {$C$};
		\node [style=morphism] (76) at (-4, -1.5) {$r$};
		\node [style=none] (77) at (-4, -2.25) {};
		\node [style=morphism] (78) at (-3.25, 1.5) {$\;\; \eval \;\;$};
		\node [style=morphism] (79) at (3.25, 0) {$\;\; \eval \;\;$};
		\node [style=none] (80) at (-3.25, 2.5) {};
		\node [style=none] (81) at (-3.25, 3) {$[2]$};
		\node [style=none] (82) at (3.25, 2.5) {};
		\node [style=none] (83) at (3.25, 3) {$[2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (44.center) to (38.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (76) to (72.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (77.center) to (76);
		\draw (78) to (80.center);
		\draw (79) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cantor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-4, 1) {};
		\node [style=none] (43) at (-2.5, 1) {};
		\node [style=none] (44) at (-4, -1.75) {};
		\node [style=none] (45) at (-4, -2.25) {$C$};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -2.25) {$C$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (65) at (4.5, 1) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=morphism] (69) at (3.75, -0.5) {$ \quad s \quad $};
		\node [style=none] (70) at (3, -0.25) {};
		\node [style=none] (71) at (4.5, -0.5) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=none] (73) at (3, -2.25) {$C$};
		\node [style=none] (74) at (4.5, -1.75) {};
		\node [style=none] (75) at (4.5, -2.25) {$C$};
		\node [style=none] (77) at (3, -1.75) {};
		\node [style=morphism] (78) at (3.75, 1) {$\;\; \eval \;\;$};
		\node [style=morphism] (79) at (-3.25, 1) {$\;\; \eval \;\;$};
		\node [style=none] (80) at (3.75, 2) {};
		\node [style=none] (81) at (3.75, 2.5) {$[2]$};
		\node [style=none] (82) at (-3.25, 2) {};
		\node [style=none] (83) at (-3.25, 2.5) {$[2]$};
		\node [style=morphism] (84) at (-4, -0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (78) to (80.center);
		\draw (79) to (82.center);
		\draw (77.center) to (72.center);
		\draw (84) to (38.center);
		\draw (44.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cantor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (43) at (-2.5, 1.5) {};
		\node [style=none] (44) at (-4, -2.25) {};
		\node [style=none] (45) at (-4, -2.75) {$[2]^C$};
		\node [style=none] (46) at (-2.5, -2.25) {};
		\node [style=none] (47) at (-2.5, -2.75) {$C$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (70) at (3, -0.25) {};
		\node [style=none] (71) at (4.5, -0.5) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=none] (73) at (3, -2.75) {$[2]^C$};
		\node [style=none] (74) at (4.5, -2.25) {};
		\node [style=none] (75) at (4.5, -2.75) {$C$};
		\node [style=none] (77) at (3, -2.25) {};
		\node [style=morphism] (78) at (3.75, 0) {$\;\; \eval \;\;$};
		\node [style=morphism] (79) at (-3.25, 1.5) {$\;\; \eval \;\;$};
		\node [style=none] (80) at (3.75, 2.5) {};
		\node [style=none] (81) at (3.75, 3) {$[2]$};
		\node [style=none] (82) at (-3.25, 2.5) {};
		\node [style=none] (83) at (-3.25, 3) {$[2]$};
		\node [style=morphism] (84) at (-4, 0) {$l$};
		\node [style=morphism] (85) at (-4, -1.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (78) to (80.center);
		\draw (79) to (82.center);
		\draw (77.center) to (72.center);
		\draw (84) to (38.center);
		\draw (44.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lawvere_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (2) at (-3.25, 2.5) {};
		\node [style=none] (3) at (-3.25, 3) {$B$};
		\node [style=morphism] (4) at (-3.25, 0) {$\quad f \quad$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, -2.25) {};
		\node [style=none] (9) at (-2.5, -2.75) {$C$};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=morphism] (12) at (3.75, 0) {$\quad F \quad$};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (4.5, -0.25) {};
		\node [style=none] (16) at (3.75, -2.25) {};
		\node [style=none] (17) at (3.75, -2.75) {$C$};
		\node [style=morphism] (18) at (3.75, 1.5) {$g$};
		\node [style=none] (19) at (3.75, 2.5) {};
		\node [style=none] (20) at (3.75, 3) {$B$};
		\node [style=bn] (21) at (3.75, -1.5) {};
		\node [style=bn] (22) at (2, -1) {};
		\node [style=none] (23) at (2, -2.25) {};
		\node [style=none] (24) at (2, -2.75) {$A$};
		\node [style=none] (25) at (-4, -2.25) {};
		\node [style=none] (26) at (-4, -2.75) {$A$};
		\node [style=none] (27) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (8.center) to (6.center);
		\draw (12) to (10.center);
		\draw (10.center) to (18);
		\draw (18) to (19.center);
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (16.center) to (21);
		\draw (23.center) to (22);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lawvere_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (5, 2.75) {};
		\node [style=none] (53) at (5, -2.75) {};
		\node [style=none] (54) at (1, -2.75) {};
		\node [style=none] (47) at (-5, 2.75) {};
		\node [style=none] (48) at (-1, 2.75) {};
		\node [style=none] (49) at (-5, -2.75) {};
		\node [style=none] (50) at (-1, -2.75) {};
		\node [style=morphism] (40) at (-3.75, -0.75) {$c_f$};
		\node [style=none] (0) at (0, 0) {$\imrelop$};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, 2.25) {$B$};
		\node [style=morphism] (4) at (-3, 0.75) {$\quad F \quad$};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-2.25, -2.25) {$C$};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=none] (35) at (3, 2.25) {$B$};
		\node [style=morphism] (36) at (3, 0) {$\quad f \quad$};
		\node [style=none] (38) at (3.75, -1.75) {};
		\node [style=none] (39) at (3.75, -2.25) {$C$};
		\node [style=none] (41) at (-3.75, -1.75) {};
		\node [style=none] (42) at (-3.75, -2.25) {$A$};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (2.25, -1.75) {};
		\node [style=none] (45) at (2.25, -2.25) {$A$};
		\node [style=none] (46) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (52.center)
			 to [in=360, out=180] (51.center)
			 to (54.center)
			 to [in=180, out=360] (53.center)
			 to cycle
			 to (53.center);
		\draw [style=ambient fill, in=90, out=-90] (52.center) to (53.center);
		\draw [style=ambient fill] (51.center) to (52.center);
		\draw [style=ambient fill] (52.center) to (53.center);
		\draw [style=ambient fill] (51.center) to (54.center);
		\draw [style=ambient fill] (47.center)
			 to (48.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=ambient fill] (48.center) to (50.center);
		\draw [style=ambient fill] (49.center) to (47.center);
		\draw (4) to (2.center);
		\draw (8.center) to (6.center);
		\draw (36) to (34.center);
		\draw (40) to (5.center);
		\draw (41.center) to (40);
		\draw (44.center) to (43.center);
		\draw (38.center) to (46.center);
		\draw [style=ambient fill] (47.center) to (48.center);
		\draw [style=ambient fill, in=360, out=180] (50.center) to (49.center);
		\draw [style=ambient fill, in=360, out=180] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lawvere_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (11.5, 4) {};
		\node [style=none] (109) at (15.5, 4) {};
		\node [style=none] (110) at (11.5, -4) {};
		\node [style=none] (111) at (15.5, -4) {};
		\node [style=none] (112) at (16.5, 4) {};
		\node [style=none] (113) at (20.25, 4) {};
		\node [style=none] (114) at (16.5, -4) {};
		\node [style=none] (115) at (20.25, -4) {};
		\node [style=none] (104) at (6.25, 4) {};
		\node [style=none] (105) at (10.25, 4) {};
		\node [style=none] (106) at (6.25, -4) {};
		\node [style=none] (107) at (10.25, -4) {};
		\node [style=none] (96) at (-4.75, 4) {};
		\node [style=none] (97) at (-0.75, 4) {};
		\node [style=none] (98) at (-4.75, -4) {};
		\node [style=none] (99) at (-0.75, -4) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=morphism] (12) at (-2.75, 1.25) {$\quad F \quad$};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=none] (20) at (-2.75, 3.5) {$B$};
		\node [style=bn] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (25) at (2.75, 3) {};
		\node [style=none] (26) at (2.75, 3.5) {$B$};
		\node [style=morphism] (27) at (2.75, 1.25) {$\quad F \quad$};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (36) at (18.25, 1.25) {};
		\node [style=morphism] (37) at (18.25, 0.5) {$\quad F \quad$};
		\node [style=none] (38) at (17.5, 0.25) {};
		\node [style=morphism] (40) at (18.25, 2.25) {$ g $};
		\node [style=none] (41) at (18.25, 3) {};
		\node [style=none] (42) at (18.25, 3.5) {$B$};
		\node [style=none] (46) at (5.5, 0) {$\imrelop$};
		\node [style=none] (47) at (8.25, 3) {};
		\node [style=none] (48) at (8.25, 3.5) {$B$};
		\node [style=morphism] (49) at (8.25, 1.25) {$\quad f\quad$};
		\node [style=none] (52) at (10.75, 0) {$=$};
		\node [style=morphism] (53) at (-2.75, -2) {$ c_f $};
		\node [style=none] (54) at (-2.75, -3) {};
		\node [style=none] (55) at (-2.75, -3.5) {$A$};
		\node [style=morphism] (56) at (2, -0.5) {$ c_f $};
		\node [style=none] (57) at (2, -0.75) {};
		\node [style=none] (58) at (2.75, -3.5) {$A$};
		\node [style=morphism] (59) at (3.5, -0.5) {$ c_f $};
		\node [style=none] (60) at (3.5, -0.75) {};
		\node [style=bn] (61) at (2.75, -2) {};
		\node [style=none] (62) at (2.75, -3) {};
		\node [style=morphism] (63) at (18.25, -2) {$ c_f $};
		\node [style=none] (64) at (18.25, -3) {};
		\node [style=none] (65) at (18.25, -3.5) {$A$};
		\node [style=none] (66) at (13.5, 1.5) {};
		\node [style=morphism] (67) at (13.5, 1) {$\quad F \quad$};
		\node [style=none] (68) at (12.75, 0.75) {};
		\node [style=none] (69) at (14.25, 0.75) {};
		\node [style=morphism] (72) at (13.5, 2.25) {$ g $};
		\node [style=none] (73) at (13.5, 3) {};
		\node [style=none] (74) at (13.5, 3.5) {$B$};
		\node [style=bn] (75) at (13.5, -0.25) {};
		\node [style=bn] (76) at (12, 0) {};
		\node [style=none] (77) at (12, -1.25) {};
		\node [style=none] (80) at (7.5, -0.75) {};
		\node [style=none] (81) at (8.25, -3.5) {$A$};
		\node [style=morphism] (82) at (9, -0.5) {$ c_f $};
		\node [style=none] (83) at (9, -0.75) {};
		\node [style=bn] (84) at (8.25, -2) {};
		\node [style=none] (85) at (8.25, -3) {};
		\node [style=none] (86) at (7.5, 1.25) {};
		\node [style=none] (87) at (9, 1.25) {};
		\node [style=morphism] (88) at (13.5, -1.25) {$ c_f $};
		\node [style=none] (89) at (12.75, -3.5) {$A$};
		\node [style=bn] (90) at (12.75, -2.25) {};
		\node [style=none] (91) at (12.75, -3) {};
		\node [style=none] (92) at (16, 0) {$=$};
		\node [style=none] (93) at (13.5, -1.25) {};
		\node [style=none] (94) at (-3.5, 1.25) {};
		\node [style=none] (95) at (-2, 1.25) {};
		\node [style=none] (100) at (0.75, 4) {};
		\node [style=none] (101) at (4.75, 4) {};
		\node [style=none] (102) at (0.75, -4) {};
		\node [style=none] (103) at (4.75, -4) {};
		\node [style=bn] (43) at (18.25, -1) {};
		\node [style=none] (39) at (19, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill, in=180, out=0] (100.center) to (101.center);
		\draw [style=ambient fill, in=90, out=-90] (101.center) to (103.center);
		\draw [style=ambient fill, in=360, out=180] (103.center) to (102.center);
		\draw [style=ambient fill] (102.center) to (100.center);
		\draw [style=ambient fill] (100.center)
			 to [in=180, out=0] (101.center)
			 to [in=90, out=-90] (103.center)
			 to [in=360, out=180] (102.center)
			 to cycle;
		\draw [style=ambient fill] (108.center)
			 to (110.center)
			 to cycle
			 to (109.center)
			 to (111.center)
			 to [in=360, out=180] (110.center);
		\draw [style=ambient fill] (113.center)
			 to (115.center)
			 to (114.center)
			 to (112.center)
			 to cycle;
		\draw [style=ambient fill] (107.center)
			 to (106.center)
			 to (104.center)
			 to (105.center)
			 to [in=90, out=-90] cycle;
		\draw [style=ambient fill] (97.center)
			 to (99.center)
			 to (98.center)
			 to (96.center)
			 to cycle;
		\draw [style=ambient fill] (103.center)
			 to (102.center)
			 to (100.center)
			 to [in=180, out=0] (101.center)
			 to cycle
			 to (101.center)
			 to cycle;
		\draw [style=ambient fill] (110.center) to (108.center);
		\draw [style=ambient fill, in=90, out=-90] (109.center) to (111.center);
		\draw [style=ambient fill] (110.center) to (108.center);
		\draw [style=ambient fill] (105.center) to (107.center);
		\draw [style=ambient fill] (106.center) to (104.center);
		\draw [style=ambient fill] (97.center) to (99.center);
		\draw [style=ambient fill] (98.center) to (96.center);
		\draw (12) to (10.center);
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (27) to (25.center);
		\draw (37) to (36.center);
		\draw (36.center) to (40);
		\draw (40) to (41.center);
		\draw [in=-90, out=165] (43) to (38.center);
		\draw [in=-90, out=15] (43) to (39.center);
		\draw (10.center) to (19.center);
		\draw (49) to (47.center);
		\draw (54.center) to (53);
		\draw (53) to (21);
		\draw (62.center) to (61);
		\draw [in=-90, out=165] (61) to (57.center);
		\draw [in=15, out=-90] (60.center) to (61);
		\draw (59) to (29.center);
		\draw (56) to (28.center);
		\draw (63) to (43);
		\draw (67) to (66.center);
		\draw (66.center) to (72);
		\draw (72) to (73.center);
		\draw [in=-90, out=165] (75) to (68.center);
		\draw [in=-90, out=15] (75) to (69.center);
		\draw (77.center) to (76);
		\draw (85.center) to (84);
		\draw [in=-90, out=165] (84) to (80.center);
		\draw [in=15, out=-90] (83.center) to (84);
		\draw (82) to (87.center);
		\draw (80.center) to (86.center);
		\draw (88) to (75);
		\draw (91.center) to (90);
		\draw [in=-90, out=165] (90) to (77.center);
		\draw [in=-90, out=15] (90) to (93.center);
		\draw (14.center) to (95.center);
		\draw (13.center) to (94.center);
		\draw [style=ambient fill] (96.center) to (97.center);
		\draw [style=ambient fill] (99.center) to (98.center);
		\draw [style=ambient fill, in=180, out=0] (100.center) to (101.center);
		\draw [style=ambient fill] (101.center) to (103.center);
		\draw [style=ambient fill, in=90, out=-90] (101.center) to (103.center);
		\draw [style=ambient fill] (104.center) to (105.center);
		\draw [style=ambient fill, in=360, out=180] (107.center) to (106.center);
		\draw [style=ambient fill, in=180, out=0] (108.center) to (109.center);
		\draw [style=ambient fill, in=360, out=180] (111.center) to (110.center);
		\draw [style=ambient fill, in=180, out=0] (112.center) to (113.center);
		\draw [style=ambient fill, in=90, out=-90] (113.center) to (115.center);
		\draw [style=ambient fill] (115.center) to (114.center);
		\draw [style=ambient fill] (114.center) to (112.center);
		\draw (64.center) to (63);
		\draw [in=15, out=-90] (60.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-independent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=morphism] (2) at (-3.5, 0) {$\qquad q \qquad $};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (-2.25, -2) {$C$};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (45) at (-4.25, 2) {$T$};
		\node [style=none] (46) at (-2.75, 2) {$C$};
		\node [style=none] (47) at (-3.5, -1.5) {};
		\node [style=none] (48) at (-3.5, -2) {$T$};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (5, 0) {};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=none] (52) at (3.5, 1.5) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (5, -2) {$C$};
		\node [style=none] (55) at (3.5, 2) {$T$};
		\node [style=none] (56) at (5, 2) {$C$};
		\node [style=none] (57) at (3.5, -1.5) {};
		\node [style=none] (58) at (3.5, -2) {$T$};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-4.75, -1.5) {};
		\node [style=none] (61) at (-4.75, -2) {$P$};
		\node [style=none] (62) at (2, -1.5) {};
		\node [style=none] (63) at (2, -2) {$P$};
		\node [style=bn] (64) at (2, 0.25) {};
		\node [style=morphism] (65) at (4.25, 0) {$\quad \tilde{q} \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (49.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (50.center);
		\draw (57.center) to (49.center);
		\draw (47.center) to (2);
		\draw (42.center) to (59.center);
		\draw (60.center) to (33.center);
		\draw (62.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abs_cont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-11.75, 1) {};
		\node [style=none] (14) at (-9.75, 1) {};
		\node [style=none] (19) at (-12.25, 2.25) {};
		\node [style=none] (20) at (-12.25, 2.75) {$Y$};
		\node [style=bn] (21) at (-10.75, -0.25) {};
		\node [style=none] (23) at (-10.75, -2.25) {};
		\node [style=none] (24) at (-10.75, -2.75) {$A$};
		\node [style=none] (25) at (-8, 0) {$=$};
		\node [style=none] (30) at (-9.75, 2.75) {$X$};
		\node [style=none] (34) at (-9.75, 2.25) {};
		\node [style=morphism] (35) at (-10.75, -1.25) {$f$};
		\node [style=none] (36) at (-5.5, 1) {};
		\node [style=none] (37) at (-3.5, 1) {};
		\node [style=none] (38) at (-6, 2.25) {};
		\node [style=none] (39) at (-6, 2.75) {$Y$};
		\node [style=bn] (40) at (-4.5, -0.25) {};
		\node [style=none] (41) at (-4.5, -2.25) {};
		\node [style=none] (42) at (-4.5, -2.75) {$A$};
		\node [style=none] (43) at (-3.5, 2.75) {$X$};
		\node [style=none] (45) at (-3.5, 2.25) {};
		\node [style=morphism] (46) at (-4.5, -1.25) {$f$};
		\node [style=none] (47) at (0, 0) {$\impliedby$};
		\node [style=none] (48) at (3.5, 1) {};
		\node [style=none] (49) at (5.5, 1) {};
		\node [style=none] (50) at (3, 2.25) {};
		\node [style=none] (51) at (3, 2.75) {$Y$};
		\node [style=bn] (52) at (4.5, -0.25) {};
		\node [style=none] (53) at (4.5, -2.25) {};
		\node [style=none] (54) at (4.5, -2.75) {$Z$};
		\node [style=none] (55) at (7.25, 0) {$=$};
		\node [style=none] (56) at (5.5, 2.75) {$X$};
		\node [style=none] (58) at (5.5, 2.25) {};
		\node [style=morphism] (59) at (4.5, -1.25) {$g$};
		\node [style=none] (60) at (9.75, 1) {};
		\node [style=none] (61) at (11.75, 1) {};
		\node [style=none] (62) at (9.25, 2.25) {};
		\node [style=none] (63) at (9.25, 2.75) {$Y$};
		\node [style=bn] (64) at (10.75, -0.25) {};
		\node [style=none] (65) at (10.75, -2.25) {};
		\node [style=none] (66) at (10.75, -2.75) {$Z$};
		\node [style=none] (67) at (11.75, 2.75) {$X$};
		\node [style=none] (69) at (11.75, 2.25) {};
		\node [style=morphism] (70) at (10.75, -1.25) {$g$};
		\node [style=morphism] (71) at (-12.25, 1.25) {$\,\;\; h \,\;\;$};
		\node [style=none] (72) at (-12.75, -2.25) {};
		\node [style=none] (73) at (-12.75, -2.75) {$W$};
		\node [style=none] (74) at (-12.75, 1.25) {};
		\node [style=none] (75) at (-12.75, -0.75) {};
		\node [style=morphism] (76) at (-6, 1.25) {$\,\;\; h' \,\;\;$};
		\node [style=none] (77) at (-6.5, -2.25) {};
		\node [style=none] (78) at (-6.5, -2.75) {$W$};
		\node [style=none] (79) at (-6.5, 1.25) {};
		\node [style=none] (80) at (-6.5, -0.75) {};
		\node [style=morphism] (81) at (3, 1.25) {$\,\;\; h \,\;\;$};
		\node [style=none] (82) at (2.5, -2.25) {};
		\node [style=none] (83) at (2.5, -2.75) {$W$};
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (2.5, -0.75) {};
		\node [style=morphism] (86) at (9.25, 1.25) {$\,\;\; h' \,\;\;$};
		\node [style=none] (87) at (8.75, -2.25) {};
		\node [style=none] (88) at (8.75, -2.75) {$W$};
		\node [style=none] (89) at (8.75, 1.25) {};
		\node [style=none] (90) at (8.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (14.center) to (34.center);
		\draw (23.center) to (35);
		\draw (35) to (21);
		\draw [in=-90, out=165] (40) to (36.center);
		\draw [in=-90, out=15] (40) to (37.center);
		\draw (37.center) to (45.center);
		\draw (41.center) to (46);
		\draw (46) to (40);
		\draw [in=-90, out=165] (52) to (48.center);
		\draw [in=-90, out=15] (52) to (49.center);
		\draw (49.center) to (58.center);
		\draw (53.center) to (59);
		\draw (59) to (52);
		\draw [in=-90, out=165] (64) to (60.center);
		\draw [in=-90, out=15] (64) to (61.center);
		\draw (61.center) to (69.center);
		\draw (65.center) to (70);
		\draw (70) to (64);
		\draw [style=protected] (72.center) to (75.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (75.center) to (74.center);
		\draw [style=protected] (77.center) to (80.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (80.center) to (79.center);
		\draw [style=protected] (82.center) to (85.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (85.center) to (84.center);
		\draw [style=protected] (87.center) to (90.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (90.center) to (89.center);
		\draw (71) to (19.center);
		\draw (76) to (38.center);
		\draw (81) to (50.center);
		\draw (86) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=morphism] (17) at (0, 0) {$f$};
		\node [style=none] (20) at (0, 1.5) {$X$};
		\node [style=none] (23) at (0, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (17);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c_red_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.5, -1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=none] (13) at (2, 2.25) {$T$};
		\node [style=none] (15) at (3.5, 2.25) {$C$};
		\node [style=none] (19) at (3.5, -2.25) {$C$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {$\mrelop$};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (41) at (-2, -2.25) {$C$};
		\node [style=none] (42) at (-5, 2.25) {$T$};
		\node [style=morphism] (45) at (-2.5, 0.75) {$\;\; f_C \; \;$};
		\node [style=none] (48) at (-2.5, 1.75) {};
		\node [style=none] (49) at (-5, 1.75) {};
		\node [style=none] (50) at (-2.5, 2.25) {$C$};
		\node [style=none] (51) at (2, -2.25) {$A$};
		\node [style=none] (52) at (2, -1.75) {};
		\node [style=none] (53) at (-4, -2.25) {$A$};
		\node [style=none] (54) at (-4, -1.75) {};
		\node [style=none] (55) at (-3, 0.75) {};
		\node [style=none] (56) at (-2.5, 1) {};
		\node [style=bn] (57) at (-4, -0.75) {};
		\node [style=none] (58) at (-3, 0.5) {};
		\node [style=morphism] (59) at (-5, 0.75) {$f$};
		\node [style=none] (60) at (-5, 0.5) {};
		\node [style=none] (61) at (-2, 0.75) {};
		\node [style=morphism] (62) at (2, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw (56.center) to (48.center);
		\draw [in=-90, out=15] (57) to (58.center);
		\draw (54.center) to (57);
		\draw (59) to (49.center);
		\draw [in=-90, out=165] (57) to (60.center);
		\draw (60.center) to (59);
		\draw (58.center) to (55.center);
		\draw (24.center) to (61.center);
		\draw (52.center) to (62);
		\draw (62) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c_red_trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (45) at (-0.25, 1.25) {$\quad f_C \quad$};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (50) at (-0.25, 2.75) {$C$};
		\node [style=none] (53) at (-0.5, -2.75) {$A$};
		\node [style=none] (54) at (-0.5, -2.25) {};
		\node [style=none] (55) at (-1, 1.25) {};
		\node [style=none] (56) at (-0.25, 1.5) {};
		\node [style=bn] (57) at (-0.5, -1.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=morphism] (62) at (0.5, -0.25) {$\;\, g_C \; \,$};
		\node [style=none] (63) at (1, -0.25) {};
		\node [style=none] (64) at (1, -2.25) {};
		\node [style=none] (65) at (1, -2.75) {$C$};
		\node [style=none] (66) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (48.center);
		\draw (54.center) to (57);
		\draw (58.center) to (55.center);
		\draw (62) to (61.center);
		\draw [in=-90, out=30, looseness=1.25] (57) to (66.center);
		\draw [in=-90, out=150] (57) to (58.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.5, -3) {$A$};
		\node [style=morphism] (3) at (-2.5, -1.5) {$f$};
		\node [style=none] (4) at (-3.25, 2.5) {};
		\node [style=none] (5) at (-1.75, 3) {$X$};
		\node [style=none] (6) at (-2.5, -2.5) {};
		\node [style=none] (7) at (-3.25, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=bn] (9) at (-2.5, 0.75) {};
		\node [style=morphism] (10) at (-2.5, -0.25) {$g$};
		\node [style=morphism] (11) at (-3.25, 1.75) {$h_1$};
		\node [style=none] (12) at (-3.25, 3) {$Y$};
		\node [style=none] (13) at (2.5, -2.5) {};
		\node [style=none] (14) at (2.5, -3) {$A$};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (3.25, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=bn] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=morphism] (20) at (2.5, -0.25) {$g$};
		\node [style=morphism] (21) at (1.75, 1.75) {$h_2$};
		\node [style=none] (22) at (1.75, 3) {$Y$};
		\node [style=morphism] (23) at (2.5, -1.5) {$f$};
		\node [style=none] (24) at (3.25, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=165] (18) to (17.center);
		\draw [style=morphism, in=-90, out=15] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, -3.5) {$A$};
		\node [style=morphism] (3) at (-3.75, -2) {$f$};
		\node [style=none] (4) at (-4.5, 3) {};
		\node [style=none] (5) at (-3, 3.5) {$X$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-3, 2) {};
		\node [style=bn] (9) at (-3.75, 1) {};
		\node [style=morphism] (10) at (-3.75, 0) {$g$};
		\node [style=morphism] (11) at (-4.5, 2) {$h_1$};
		\node [style=none] (12) at (-4.5, 3.5) {$Y$};
		\node [style=none] (13) at (-3.75, -3) {};
		\node [style=bn] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-2, 3.5) {$W$};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=none] (21) at (2.75, -3.5) {$A$};
		\node [style=morphism] (22) at (2.75, -2) {$f$};
		\node [style=none] (23) at (2, 3) {};
		\node [style=none] (24) at (3.5, 3.5) {$X$};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=bn] (27) at (2.75, 1) {};
		\node [style=morphism] (28) at (2.75, 0) {$g$};
		\node [style=morphism] (29) at (2, 2) {$h_2$};
		\node [style=none] (30) at (2, 3.5) {$Y$};
		\node [style=none] (31) at (2.75, -3) {};
		\node [style=bn] (32) at (2.75, -1) {};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (4.5, 3.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (13.center) to (15);
		\draw [style=morphism, in=-90, out=0] (15) to (16.center);
		\draw (16.center) to (18.center);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw [style=morphism, in=-90, out=15] (27) to (26.center);
		\draw [style=morphism, in=-90, out=165] (27) to (25.center);
		\draw [style=morphism] (26.center) to (20.center);
		\draw [style=morphism] (25.center) to (23.center);
		\draw [style=morphism] (31.center) to (32);
		\draw [style=morphism, in=-90, out=0] (32) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cofinal_univ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mrelop$};
		\node [style=morphism] (1) at (-2.5, 1) {$s$};
		\node [style=morphism] (2) at (-2.5, -1) {$e$};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-2.5, -2.5) {$X$};
		\node [style=none] (5) at (-3.25, 0) {$M$};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-2.5, 2.5) {$X$};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (2.25, -2.5) {$X$};
		\node [style=none] (18) at (2.25, 2.5) {$X$};
		\node [style=none] (19) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (6.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-12.25, -0.75) {};
		\node [style=none] (1) at (-13, 0.5) {};
		\node [style=none] (2) at (-11.5, 0.5) {};
		\node [style=none] (3) at (-12.25, -1.75) {};
		\node [style=bn] (7) at (-8.5, -0.75) {};
		\node [style=none] (8) at (-9.25, 0.25) {};
		\node [style=none] (9) at (-7.75, 0.25) {};
		\node [style=none] (10) at (-8.5, -1.75) {};
		\node [style=none] (14) at (-10.5, 0) {$=$};
		\node [style=none] (15) at (-9.25, 2) {};
		\node [style=none] (16) at (-7.75, 2) {};
		\node [style=none] (17) at (-11.5, 2) {};
		\node [style=none] (18) at (-13, 2) {};
		\node [style=bn] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-2.5, -1.75) {};
		\node [style=bn] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-2.25, 1.75) {};
		\node [style=none] (28) at (-1.25, 1.75) {};
		\node [style=none] (33) at (-3.25, 2) {};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=none] (35) at (-1.25, 2) {};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (-5.5, 0) {and};
		\node [style=none] (51) at (5.25, 0) {and};
		\node [style=bn] (52) at (8.25, -0.5) {};
		\node [style=none] (53) at (7.5, 0.75) {};
		\node [style=none] (54) at (9, 0.75) {};
		\node [style=none] (55) at (8.25, -1.75) {};
		\node [style=bn] (59) at (7.5, 1.25) {};
		\node [style=none] (60) at (9, 2) {};
		\node [style=none] (61) at (10, 0) {$=$};
		\node [style=none] (62) at (11, -1.75) {};
		\node [style=none] (64) at (11, 2) {};
		\node [style=bn] (65) at (13.75, -0.5) {};
		\node [style=none] (66) at (14.5, 0.75) {};
		\node [style=none] (67) at (13, 0.75) {};
		\node [style=none] (68) at (13.75, -1.75) {};
		\node [style=bn] (69) at (14.5, 1.25) {};
		\node [style=none] (70) at (13, 2) {};
		\node [style=none] (71) at (12, 0) {$=$};
		\node [style=bn] (72) at (2.5, -0.75) {};
		\node [style=none] (73) at (3.25, 0.5) {};
		\node [style=none] (74) at (2.5, -1.75) {};
		\node [style=bn] (75) at (1.75, 0.5) {};
		\node [style=none] (76) at (2.25, 1.75) {};
		\node [style=none] (77) at (1.25, 1.75) {};
		\node [style=none] (78) at (3.25, 2) {};
		\node [style=none] (79) at (2.25, 2) {};
		\node [style=none] (80) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=165] (7) to (8.center);
		\draw [in=-90, out=15] (7) to (9.center);
		\draw (10.center) to (7);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (8.center) to (16.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (9.center) to (15.center);
		\draw (1.center) to (18.center);
		\draw (2.center) to (17.center);
		\draw [in=-90, out=165] (19) to (20.center);
		\draw (22.center) to (19);
		\draw [in=-90, out=150] (26) to (27.center);
		\draw [in=-90, out=30] (26) to (28.center);
		\draw [in=-90, out=15] (19) to (26);
		\draw (20.center) to (33.center);
		\draw (28.center) to (35.center);
		\draw (27.center) to (34.center);
		\draw [in=-90, out=165] (52) to (53.center);
		\draw [in=-90, out=15] (52) to (54.center);
		\draw (55.center) to (52);
		\draw (53.center) to (59);
		\draw (54.center) to (60.center);
		\draw (62.center) to (64.center);
		\draw [in=-90, out=15] (65) to (66.center);
		\draw [in=-90, out=165] (65) to (67.center);
		\draw (68.center) to (65);
		\draw (66.center) to (69);
		\draw (67.center) to (70.center);
		\draw [in=-90, out=15] (72) to (73.center);
		\draw (74.center) to (72);
		\draw [in=-90, out=30] (75) to (76.center);
		\draw [in=-90, out=150] (75) to (77.center);
		\draw [in=-90, out=165] (72) to (75);
		\draw (73.center) to (78.center);
		\draw (77.center) to (80.center);
		\draw (76.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {$\moonrel$};
		\node [style=none] (49) at (-4.25, 0.25) {};
		\node [style=none] (50) at (-2.75, 0.25) {};
		\node [style=none] (51) at (-2.75, 2.75) {};
		\node [style=none] (52) at (-4.25, 2.75) {};
		\node [style=none] (55) at (-4.25, 3.25) {$T$};
		\node [style=none] (56) at (-2.75, 3.25) {$C$};
		\node [style=bn] (64) at (-6, 1.5) {};
		\node [style=none] (65) at (5.5, 1.5) {};
		\node [style=none] (66) at (5, 2.75) {};
		\node [style=none] (67) at (3.25, 2.75) {};
		\node [style=none] (68) at (2.25, -0.5) {};
		\node [style=morphism] (69) at (4, 1.5) {$\qquad q_2 \qquad $};
		\node [style=none] (70) at (5, 1.5) {};
		\node [style=none] (71) at (3.25, 1.5) {};
		\node [style=none] (72) at (3.25, 3.25) {$T$};
		\node [style=none] (73) at (5, 3.25) {$C$};
		\node [style=none] (74) at (3, -4.25) {$P_2$};
		\node [style=none] (75) at (5.75, -3.75) {};
		\node [style=none] (76) at (5.75, -4.25) {$C$};
		\node [style=morphism] (77) at (3.75, -1.5) {$r_2$};
		\node [style=bn] (78) at (3, -3) {};
		\node [style=none] (79) at (2.25, -1.5) {};
		\node [style=none] (80) at (3, -3.75) {};
		\node [style=morphism] (81) at (4.75, 0) {$\quad q_1 \quad $};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (4.75, -4.25) {$T$};
		\node [style=none] (84) at (5.75, 0) {};
		\node [style=none] (85) at (4, 0) {};
		\node [style=none] (86) at (5.5, 0) {};
		\node [style=none] (87) at (3.75, 0) {};
		\node [style=none] (88) at (2.5, 1) {};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=none] (90) at (-6, -0.5) {};
		\node [style=none] (91) at (-5.25, -4.25) {$P_2$};
		\node [style=none] (92) at (-2.5, -3.75) {};
		\node [style=none] (93) at (-2.5, -4.25) {$C$};
		\node [style=morphism] (94) at (-4.5, -1.5) {$r_2$};
		\node [style=bn] (95) at (-5.25, -3) {};
		\node [style=none] (96) at (-6, -1.5) {};
		\node [style=none] (97) at (-5.25, -3.75) {};
		\node [style=morphism] (98) at (-3.5, 0.25) {$\quad q_1 \quad $};
		\node [style=none] (99) at (-3.5, -3.75) {};
		\node [style=none] (100) at (-3.5, -4.25) {$T$};
		\node [style=none] (101) at (-2.5, 0.25) {};
		\node [style=none] (102) at (-4.25, 0.25) {};
		\node [style=none] (103) at (-2.75, 0.25) {};
		\node [style=none] (104) at (-4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (71.center) to (67.center);
		\draw (70.center) to (66.center);
		\draw [in=-90, out=150] (78) to (79.center);
		\draw (79.center) to (68.center);
		\draw [bend left] (77) to (78);
		\draw (80.center) to (78);
		\draw (82.center) to (81);
		\draw (75.center) to (84.center);
		\draw (85.center) to (69);
		\draw (86.center) to (65.center);
		\draw (77) to (87.center);
		\draw [in=-90, out=90] (68.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [in=-90, out=150] (95) to (96.center);
		\draw (96.center) to (90.center);
		\draw [bend left] (94) to (95);
		\draw (97.center) to (95);
		\draw (99.center) to (98);
		\draw (92.center) to (101.center);
		\draw (94) to (104.center);
		\draw (90.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {$\moonrel$};
		\node [style=none] (74) at (2.5, -2.75) {$P_2$};
		\node [style=none] (75) at (4.5, -2.25) {};
		\node [style=none] (76) at (4.5, -2.75) {$C$};
		\node [style=morphism] (77) at (2.5, -0.75) {$r_2$};
		\node [style=none] (80) at (2.5, -2.25) {};
		\node [style=morphism] (81) at (3.5, 0.75) {$\quad q_1 \quad $};
		\node [style=none] (82) at (3.5, -2.25) {};
		\node [style=none] (83) at (3.5, -2.75) {$T$};
		\node [style=none] (84) at (4.5, 0.75) {};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (86) at (4.25, 0.75) {};
		\node [style=none] (87) at (2.5, 0.75) {};
		\node [style=none] (105) at (4.25, 2.25) {};
		\node [style=none] (106) at (2.75, 2.25) {};
		\node [style=none] (107) at (2.75, 2.75) {$T$};
		\node [style=none] (108) at (4.25, 2.75) {$C$};
		\node [style=none] (109) at (-4.5, -2.75) {$P_2$};
		\node [style=none] (110) at (-2.5, -2.25) {};
		\node [style=none] (111) at (-2.5, -2.75) {$C$};
		\node [style=morphism] (112) at (-4.5, -0.75) {$r_2$};
		\node [style=none] (113) at (-4.5, -2.25) {};
		\node [style=none] (115) at (-3.5, -2.25) {};
		\node [style=none] (116) at (-3.5, -2.75) {$T$};
		\node [style=none] (117) at (-2.5, 0.75) {};
		\node [style=none] (120) at (-4.5, 0.25) {};
		\node [style=none] (121) at (-2.5, 2.25) {};
		\node [style=none] (122) at (-3.5, 2.25) {};
		\node [style=none] (123) at (-3.5, 2.75) {$T$};
		\node [style=none] (124) at (-2.5, 2.75) {$C$};
		\node [style=bn] (125) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (81);
		\draw (75.center) to (84.center);
		\draw (77) to (87.center);
		\draw (80.center) to (77);
		\draw (85.center) to (106.center);
		\draw (86.center) to (105.center);
		\draw (110.center) to (117.center);
		\draw (112) to (120.center);
		\draw (113.center) to (112);
		\draw (115.center) to (122.center);
		\draw (117.center) to (121.center);
		\draw (120.center) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (112) at (3.75, 0.5) {$r_2$};
		\node [style=none] (120) at (3.75, 1) {};
		\node [style=bn] (125) at (3.75, 1.75) {};
		\node [style=none] (144) at (-2, -2.25) {$P_2$};
		\node [style=morphism] (145) at (-2, -0.25) {$r_2$};
		\node [style=none] (146) at (-2, -1.75) {};
		\node [style=none] (147) at (-2, 0.5) {};
		\node [style=bn] (148) at (-2, 1.75) {};
		\node [style=none] (149) at (0, 0) {$=$};
		\node [style=bn] (150) at (2.75, -0.75) {};
		\node [style=none] (151) at (2.75, -1.75) {};
		\node [style=none] (152) at (2.75, -2.25) {$P_2$};
		\node [style=none] (153) at (1.75, 0.5) {};
		\node [style=none] (154) at (3.75, 0.5) {};
		\node [style=bn] (155) at (1.75, 2) {};
		\node [style=none] (156) at (5.75, 0) {$=$};
		\node [style=morphism] (157) at (8.5, 1.25) {$\discard_{P_2}$};
		\node [style=morphism] (158) at (8.5, -0.5) {$\dom(g)$};
		\node [style=none] (159) at (8.5, -1.75) {};
		\node [style=none] (160) at (8.5, -2.25) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (120.center);
		\draw (120.center) to (125);
		\draw (145) to (147.center);
		\draw (146.center) to (145);
		\draw (147.center) to (148);
		\draw (151.center) to (150);
		\draw [in=-90, out=165] (150) to (153.center);
		\draw [in=-90, out=15] (150) to (154.center);
		\draw (155) to (153.center);
		\draw (159.center) to (158);
		\draw (158) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {$\moonrel$};
		\node [style=none] (109) at (2.5, -2.25) {$P_2$};
		\node [style=none] (110) at (4.5, -1.75) {};
		\node [style=none] (111) at (4.5, -2.25) {$C$};
		\node [style=morphism] (112) at (2.5, -0.25) {$r_2$};
		\node [style=none] (113) at (2.5, -1.75) {};
		\node [style=none] (115) at (3.5, -1.75) {};
		\node [style=none] (116) at (3.5, -2.25) {$T$};
		\node [style=none] (117) at (4.5, 0.75) {};
		\node [style=none] (120) at (2.5, 0.25) {};
		\node [style=none] (121) at (4.5, 1.75) {};
		\node [style=none] (122) at (3.5, 1.75) {};
		\node [style=none] (123) at (3.5, 2.25) {$T$};
		\node [style=none] (124) at (4.5, 2.25) {$C$};
		\node [style=bn] (125) at (2.5, 1.25) {};
		\node [style=none] (126) at (-4.25, -2.25) {$P_2$};
		\node [style=none] (127) at (-2.25, -1.75) {};
		\node [style=none] (128) at (-2.25, -2.25) {$C$};
		\node [style=none] (129) at (-4.25, -1.75) {};
		\node [style=none] (130) at (-3.25, -1.75) {};
		\node [style=none] (131) at (-3.25, -2.25) {$T$};
		\node [style=none] (132) at (-2.25, 0.75) {};
		\node [style=none] (133) at (-2.25, 1.75) {};
		\node [style=none] (134) at (-3.25, 1.75) {};
		\node [style=none] (135) at (-3.25, 2.25) {$T$};
		\node [style=none] (136) at (-2.25, 2.25) {$C$};
		\node [style=bn] (137) at (-4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110.center) to (117.center);
		\draw (112) to (120.center);
		\draw (113.center) to (112);
		\draw (115.center) to (122.center);
		\draw (117.center) to (121.center);
		\draw (120.center) to (125);
		\draw (127.center) to (132.center);
		\draw (130.center) to (134.center);
		\draw (132.center) to (133.center);
		\draw (129.center) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 3.75) {};
		\node [style=none] (5) at (-2.75, 4.75) {};
		\node [style=none] (6) at (-4.5, 4.75) {};
		\node [style=none] (33) at (-5.25, 1.75) {};
		\node [style=morphism] (2) at (-3.75, 3.75) {$\qquad q_2 \qquad $};
		\node [style=none] (35) at (-2.75, 3.75) {};
		\node [style=none] (36) at (-4.5, 3.75) {};
		\node [style=none] (48) at (-4.5, 5.25) {$T$};
		\node [style=none] (49) at (-2.75, 5.25) {$C$};
		\node [style=none] (54) at (-3, -5) {$P_2$};
		\node [style=none] (55) at (-2, -4.5) {};
		\node [style=none] (56) at (-2, -5) {$C$};
		\node [style=morphism] (57) at (-4, 0.75) {$r_2$};
		\node [style=bn] (58) at (-4.5, -0.75) {};
		\node [style=none] (59) at (-5.25, 0.75) {};
		\node [style=none] (60) at (-4.5, -2.25) {};
		\node [style=morphism] (61) at (-3, 2.25) {$\quad q_1 \quad $};
		\node [style=none] (64) at (-2, 2.25) {};
		\node [style=none] (65) at (-3.75, 2.25) {};
		\node [style=none] (66) at (-2.25, 2.25) {};
		\node [style=none] (67) at (-4, 2.25) {};
		\node [style=none] (68) at (-5.25, 3.25) {};
		\node [style=none] (69) at (-5.25, 3.75) {};
		\node [style=morphism] (70) at (-2.5, 0.75) {$\;\; s \;\;$};
		\node [style=none] (71) at (-2, 0.75) {};
		\node [style=none] (72) at (-3, 0.75) {};
		\node [style=morphism] (73) at (-3, -2.25) {$r_2$};
		\node [style=morphism] (74) at (-3, -0.75) {$r_1$};
		\node [style=bn] (75) at (-3, -3.5) {};
		\node [style=none] (76) at (-3, -4.5) {};
		\node [style=none] (77) at (0, 0) {$=$};
		\node [style=none] (78) at (4.75, 3.75) {};
		\node [style=none] (79) at (4.25, 4.75) {};
		\node [style=none] (80) at (2.5, 4.75) {};
		\node [style=morphism] (82) at (3.25, 3.75) {$\qquad q_2 \qquad $};
		\node [style=none] (83) at (4.25, 3.75) {};
		\node [style=none] (84) at (2.5, 3.75) {};
		\node [style=none] (85) at (2.5, 5.25) {$T$};
		\node [style=none] (86) at (4.25, 5.25) {$C$};
		\node [style=none] (87) at (4, -5) {$P_2$};
		\node [style=none] (88) at (5, -4.5) {};
		\node [style=none] (89) at (5, -5) {$C$};
		\node [style=none] (93) at (1.75, -1.25) {};
		\node [style=morphism] (94) at (4, 2.25) {$\quad\; q_1 \quad\; $};
		\node [style=none] (95) at (5, 2.25) {};
		\node [style=none] (96) at (3.25, 2.25) {};
		\node [style=none] (97) at (4.75, 2.25) {};
		\node [style=none] (98) at (3, 2.25) {};
		\node [style=none] (100) at (1.75, 3.75) {};
		\node [style=morphism] (101) at (4.5, 0.75) {$\;\; s \;\;$};
		\node [style=none] (102) at (5, 0.75) {};
		\node [style=none] (103) at (4, 0.75) {};
		\node [style=morphism] (104) at (4, -2.75) {$r_2$};
		\node [style=morphism] (105) at (4, -0.75) {$r_1$};
		\node [style=bn] (106) at (4, -3.75) {};
		\node [style=none] (107) at (4, -4.5) {};
		\node [style=bn] (108) at (4, -1.75) {};
		\node [style=none] (109) at (3, -0.75) {};
		\node [style=none] (110) at (-12, 1.75) {};
		\node [style=morphism] (111) at (-10.5, 1.75) {$\qquad q' \qquad$};
		\node [style=none] (112) at (-11.25, 1.75) {};
		\node [style=none] (113) at (-9.75, 1.75) {};
		\node [style=none] (114) at (-9.75, 3.25) {};
		\node [style=none] (115) at (-11.25, 3.25) {};
		\node [style=none] (116) at (-9, -0.25) {};
		\node [style=none] (117) at (-11.25, 3.75) {$T$};
		\node [style=none] (118) at (-9.75, 3.75) {$C$};
		\node [style=none] (119) at (-10.5, -0.25) {};
		\node [style=none] (120) at (-9, 1.75) {};
		\node [style=none] (121) at (-12, -0.25) {};
		\node [style=none] (122) at (-11, -3.5) {$P_2$};
		\node [style=bn] (123) at (-11, -2) {};
		\node [style=morphism] (124) at (-9.75, -0.25) {$ (r_1 \, r_2)^* s $};
		\node [style=none] (125) at (-11, -3) {};
		\node [style=none] (126) at (-12, -0.75) {};
		\node [style=none] (127) at (-10.5, -0.75) {};
		\node [style=none] (128) at (-9, -3) {};
		\node [style=none] (129) at (-9, -3.5) {$C$};
		\node [style=none] (130) at (-10.5, 1.5) {};
		\node [style=none] (131) at (-7, 0) {$=$};
		\node [style=none] (132) at (6.75, 0) {$=$};
		\node [style=none] (133) at (8.25, 3.5) {};
		\node [style=morphism] (134) at (9.5, 3.5) {$\quad\;\; q_2 \quad\;\;$};
		\node [style=none] (135) at (8.75, 3.5) {};
		\node [style=none] (136) at (10.25, 3.5) {};
		\node [style=none] (137) at (10.25, 4.75) {};
		\node [style=none] (138) at (8.75, 4.75) {};
		\node [style=none] (139) at (10.75, 0.75) {};
		\node [style=none] (140) at (8.75, 5.25) {$T$};
		\node [style=none] (141) at (10.25, 5.25) {$C$};
		\node [style=none] (142) at (9.75, 1.5) {};
		\node [style=none] (143) at (10.75, 3.5) {};
		\node [style=none] (144) at (8.25, 0.75) {};
		\node [style=none] (145) at (9, -5) {$P_2$};
		\node [style=bn] (146) at (9, -3.25) {};
		\node [style=morphism] (147) at (10.25, 0.75) {$ \;\; s_1 \;\;$};
		\node [style=none] (148) at (9, -4.5) {};
		\node [style=none] (149) at (8.25, -2) {};
		\node [style=none] (150) at (9.75, -2) {};
		\node [style=none] (151) at (10.75, -4.5) {};
		\node [style=none] (152) at (10.75, -5) {$C$};
		\node [style=morphism] (153) at (9.75, -1.25) {$r_2$};
		\node [style=none] (154) at (9.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw [in=45, out=-90] (57) to (58);
		\draw (60.center) to (58);
		\draw (65.center) to (2);
		\draw (66.center) to (4.center);
		\draw (57) to (67.center);
		\draw [in=-90, out=90] (33.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (61);
		\draw (71.center) to (64.center);
		\draw (55.center) to (71.center);
		\draw (76.center) to (75);
		\draw (75) to (73);
		\draw (73) to (74);
		\draw (74) to (72.center);
		\draw [in=-90, out=165] (75) to (60.center);
		\draw (84.center) to (80.center);
		\draw (83.center) to (79.center);
		\draw (96.center) to (82);
		\draw (97.center) to (78.center);
		\draw (103.center) to (94);
		\draw (102.center) to (95.center);
		\draw (88.center) to (102.center);
		\draw (107.center) to (106);
		\draw (106) to (104);
		\draw (105) to (103.center);
		\draw [in=-90, out=165] (106) to (93.center);
		\draw (93.center) to (100.center);
		\draw (109.center) to (98.center);
		\draw [in=-90, out=165] (108) to (109.center);
		\draw (108) to (105);
		\draw (104) to (108);
		\draw (112.center) to (115.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (120.center);
		\draw (121.center) to (110.center);
		\draw (125.center) to (123);
		\draw [in=-90, out=165] (123) to (126.center);
		\draw [in=-90, out=45] (123) to (127.center);
		\draw (126.center) to (121.center);
		\draw (127.center) to (119.center);
		\draw (128.center) to (116.center);
		\draw (119.center) to (130.center);
		\draw (135.center) to (138.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (143.center);
		\draw (144.center) to (133.center);
		\draw (148.center) to (146);
		\draw [in=-90, out=150] (146) to (149.center);
		\draw [in=-90, out=30] (146) to (150.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (142.center);
		\draw (151.center) to (139.center);
		\draw (154.center) to (134);
		\draw [in=-90, out=90] (142.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_split_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (2) at (3.5, 2) {$\quad (q_2)_T \quad$};
		\node [style=none] (38) at (2.5, 2) {};
		\node [style=none] (39) at (4.75, 2) {};
		\node [style=none] (41) at (3.5, 3) {};
		\node [style=none] (45) at (3.5, 3.5) {$T$};
		\node [style=none] (60) at (2.5, 0.5) {};
		\node [style=none] (61) at (3.25, -3.75) {$P_2$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=bn] (63) at (3.25, -2.5) {};
		\node [style=morphism] (64) at (4.75, 0.5) {$ \; (q_1)_T \; $};
		\node [style=none] (65) at (3.25, -3.25) {};
		\node [style=none] (66) at (2.5, -1.25) {};
		\node [style=none] (72) at (-2.75, 0) {};
		\node [style=morphism] (73) at (-2.75, 0) {$\;\; {q'}_T \;\;$};
		\node [style=none] (74) at (-3.5, -2) {$P_2$};
		\node [style=none] (75) at (-3.5, -1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-2.75, 2) {$T$};
		\node [style=none] (83) at (4, -1.25) {};
		\node [style=none] (118) at (-2, -2) {$T$};
		\node [style=none] (119) at (-2, -1.5) {};
		\node [style=none] (120) at (-3.5, 0) {};
		\node [style=none] (121) at (-2, 0) {};
		\node [style=none] (124) at (5.25, -3.25) {};
		\node [style=none] (125) at (5.25, -3.75) {$T$};
		\node [style=morphism] (126) at (4, -1) {$r_2$};
		\node [style=none] (127) at (4, 0.5) {};
		\node [style=none] (128) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (63);
		\draw [in=-90, out=150] (63) to (66.center);
		\draw (66.center) to (60.center);
		\draw [in=270, out=90] (72.center) to (79.center);
		\draw (60.center) to (38.center);
		\draw [in=-90, out=30] (63) to (83.center);
		\draw (2) to (41.center);
		\draw (119.center) to (121.center);
		\draw (75.center) to (120.center);
		\draw (126) to (127.center);
		\draw (124.center) to (128.center);
		\draw (64) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_proof_split_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {};
		\node [style=none] (1) at (-2.5, -2) {$C$};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-3.5, 2) {$C$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-4.5, -2) {$P_2$};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=morphism] (7) at (-3.5, 0) {$\quad {q'}_C \quad $};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=morphism] (10) at (4, 2.5) {$\quad \; \; (q_2)_C \quad \; \;$};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (3.375, -4) {$P_2$};
		\node [style=morphism] (15) at (4, 0.75) {$\! (q_1)_T \!$};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (6.75, -3.5) {};
		\node [style=none] (19) at (6.75, -4) {$C$};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (4, 4) {$C$};
		\node [style=morphism] (22) at (6.25, 0.75) {$ (q_1)_C $};
		\node [style=none] (23) at (6.75, 0.75) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=none] (25) at (4, 3.5) {};
		\node [style=none] (26) at (4, -1.75) {};
		\node [style=none] (27) at (4, 3.5) {};
		\node [style=bn] (28) at (3.375, -2.75) {};
		\node [style=none] (29) at (3.375, -3.5) {};
		\node [style=none] (30) at (-3.5, -2) {$T$};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (5.5, -4) {$T$};
		\node [style=none] (33) at (5.5, -3.5) {};
		\node [style=bn] (34) at (5.5, -1.5) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=morphism] (36) at (4, -1.75) {$r_2$};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=bn] (38) at (4, -0.75) {};
		\node [style=none] (39) at (3.5, 0.25) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (42) at (5.75, 2.5) {};
		\node [style=none] (43) at (5.75, 2) {};
		\node [style=none] (44) at (5.75, 0.75) {};
		\node [style=none] (45) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (0.center) to (8.center);
		\draw (7) to (2.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (23.center);
		\draw (22) to (20.center);
		\draw [in=270, out=90] (15) to (10);
		\draw [in=-90, out=15] (28) to (26.center);
		\draw (29.center) to (28);
		\draw (10) to (27.center);
		\draw (31.center) to (7);
		\draw [in=-90, out=165] (28) to (37.center);
		\draw (37.center) to (16.center);
		\draw [in=-90, out=135] (38) to (39.center);
		\draw [in=-90, out=0, looseness=0.75] (38) to (24.center);
		\draw (36) to (38);
		\draw (39.center) to (17.center);
		\draw (40.center) to (22);
		\draw [in=-90, out=30] (34) to (40.center);
		\draw (33.center) to (34);
		\draw [in=-90, out=90] (20.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (24.center) to (44.center);
		\draw (35.center) to (45.center);
		\draw [style=protected, in=-90, out=150] (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete_parametrization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5.25, 2.75) {};
		\node [style=none] (37) at (-5.25, -2.75) {};
		\node [style=none] (38) at (-1.25, -2.75) {};
		\node [style=none] (39) at (-1.25, 2.75) {};
		\node [style=none] (40) at (1.25, 2.75) {};
		\node [style=none] (41) at (5.25, 2.75) {};
		\node [style=none] (42) at (1.25, -2.75) {};
		\node [style=none] (43) at (5.25, -2.75) {};
		\node [style=morphism] (0) at (-3.25, 0.75) {$\quad F \quad $};
		\node [style=morphism] (1) at (3.25, 0) {$\quad f \quad$};
		\node [style=none] (3) at (0, 0) {$\imrelop$};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-2.5, -2.25) {$C$};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (-3.25, 2.25) {$B$};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=none] (21) at (3.25, 2.25) {$B$};
		\node [style=morphism] (22) at (-4, -0.75) {};
		\node [style=morphism] (23) at (-4, -0.75) {$p_f$};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=none] (25) at (-4, -2.25) {$A$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -2.25) {};
		\node [style=none] (32) at (2.5, -2.25) {$A$};
		\node [style=none] (33) at (4, -1.75) {};
		\node [style=none] (34) at (4, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (37.center)
			 to (38.center)
			 to (39.center)
			 to (36.center)
			 to cycle;
		\draw [style=ambient fill] (36.center) to (37.center);
		\draw [style=ambient fill] (38.center) to (39.center);
		\draw [style=ambient fill] (40.center)
			 to [in=180, out=0] (41.center)
			 to [in=90, out=-90] (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=ambient fill, in=90, out=-90] (41.center) to (43.center);
		\draw [style=ambient fill] (42.center) to (40.center);
		\draw (14.center) to (10.center);
		\draw (20.center) to (1);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (33.center);
		\draw (0) to (16.center);
		\draw [style=ambient fill] (37.center) to (38.center);
		\draw [style=ambient fill, in=360, out=180] (39.center) to (36.center);
		\draw [style=ambient fill, in=180, out=0] (40.center) to (41.center);
		\draw [style=ambient fill, in=180, out=0] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_processing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 2.25) {};
		\node [style=none] (5) at (5, 3.5) {};
		\node [style=none] (6) at (3.25, 3.5) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=morphism] (2) at (4, 2.25) {$\qquad q_2 \qquad $};
		\node [style=none] (35) at (5, 2.25) {};
		\node [style=none] (36) at (3.25, 2.25) {};
		\node [style=none] (48) at (3.25, 4) {$T$};
		\node [style=none] (49) at (5, 4) {$C$};
		\node [style=none] (54) at (3, -3.5) {$P_2$};
		\node [style=none] (55) at (5.75, -3) {};
		\node [style=none] (56) at (5.75, -3.5) {$C$};
		\node [style=morphism] (57) at (3.75, -0.75) {$r_2$};
		\node [style=bn] (58) at (3, -2.25) {};
		\node [style=none] (59) at (2.25, -0.75) {};
		\node [style=none] (60) at (3, -3) {};
		\node [style=morphism] (61) at (4.75, 0.75) {$\quad q_1 \quad $};
		\node [style=none] (62) at (4.75, -3) {};
		\node [style=none] (63) at (4.75, -3.5) {$T$};
		\node [style=none] (64) at (5.75, 0.75) {};
		\node [style=none] (65) at (4, 0.75) {};
		\node [style=none] (66) at (5.5, 0.75) {};
		\node [style=none] (67) at (3.75, 0.75) {};
		\node [style=none] (68) at (2.5, 1.75) {};
		\node [style=none] (69) at (2.5, 2.25) {};
		\node [style=none] (70) at (-2.75, 2) {};
		\node [style=none] (71) at (-4.25, 2) {};
		\node [style=none] (72) at (-4.25, 2.5) {$T$};
		\node [style=none] (73) at (-2.75, 2.5) {$C$};
		\node [style=none] (74) at (-4.5, -2.5) {$P_2$};
		\node [style=none] (75) at (-2.5, -2) {};
		\node [style=none] (76) at (-2.5, -2.5) {$C$};
		\node [style=none] (77) at (-4.5, -2) {};
		\node [style=none] (78) at (-3.5, -2) {};
		\node [style=none] (79) at (-3.5, -2.5) {$T$};
		\node [style=morphism] (80) at (-3.5, 0) {$\quad q' \quad$};
		\node [style=none] (81) at (-2.5, 0) {};
		\node [style=none] (82) at (-4.5, 0) {};
		\node [style=none] (83) at (-4.25, 0) {};
		\node [style=none] (84) at (-2.75, 0) {};
		\node [style=none] (85) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw [bend left] (57) to (58);
		\draw (60.center) to (58);
		\draw (62.center) to (61);
		\draw (55.center) to (64.center);
		\draw (65.center) to (2);
		\draw (66.center) to (4.center);
		\draw (57) to (67.center);
		\draw [in=-90, out=90] (33.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (78.center) to (80);
		\draw (75.center) to (81.center);
		\draw (77.center) to (82.center);
		\draw (84.center) to (70.center);
		\draw (83.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 0) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=bn] (5) at (2, 0.25) {};
		\node [style=none] (6) at (-5, -1.5) {$A$};
		\node [style=none] (7) at (-6, 1.75) {$A$};
		\node [style=none] (8) at (-4, 1.75) {$A$};
		\node [style=none] (9) at (2, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.75, -0.5) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-4.75, -1.75) {};
		\node [style=none] (4) at (-4.75, -2.25) {$A$};
		\node [style=none] (5) at (-6, 2.25) {$A$};
		\node [style=none] (6) at (-3.5, 2.25) {$A$};
		\node [style=bn] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-3.75, -2.25) {$X$};
		\node [style=none] (12) at (-5, 2.25) {$X$};
		\node [style=none] (13) at (-2.5, 2.25) {$X$};
		\node [style=none] (14) at (-6, 1.75) {};
		\node [style=none] (15) at (-5, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-7.25, 0) {$=$};
		\node [style=bn] (19) at (-10, -0.5) {};
		\node [style=none] (20) at (-11.25, 1) {};
		\node [style=none] (21) at (-8.75, 1) {};
		\node [style=none] (22) at (-10, -1.75) {};
		\node [style=none] (23) at (-10, -2.25) {$A \otimes X$};
		\node [style=none] (24) at (-11.25, 2.25) {$A \otimes X$};
		\node [style=none] (25) at (-8.75, 2.25) {$A \otimes X$};
		\node [style=none] (26) at (-11.25, 1.75) {};
		\node [style=none] (27) at (-8.75, 1.75) {};
		\node [style=none] (28) at (0, 0) {and};
		\node [style=bn] (29) at (3, 1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (3, -1.5) {$A \otimes X$};
		\node [style=none] (32) at (4.5, 0) {$=$};
		\node [style=bn] (33) at (6, 1) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6, -1.5) {$A$};
		\node [style=bn] (36) at (7, 1) {};
		\node [style=none] (37) at (7, -1) {};
		\node [style=none] (38) at (7, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=15] (7) to (9.center);
		\draw (10.center) to (7);
		\draw [style=protected, in=-90, out=165] (7) to (8.center);
		\draw [style=protected] (1.center) to (14.center);
		\draw [style=protected] (8.center) to (15.center);
		\draw (2.center) to (16.center);
		\draw (9.center) to (17.center);
		\draw [in=-90, out=165] (19) to (20.center);
		\draw [in=-90, out=15] (19) to (21.center);
		\draw (22.center) to (19);
		\draw (21.center) to (27.center);
		\draw (20.center) to (26.center);
		\draw (30.center) to (29);
		\draw (34.center) to (33);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def_q_morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-4.75, -1.75) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-4.25, 1.75) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-4.25, 2.25) {$T$};
		\node [style=none] (15) at (-2.75, 2.25) {$C$};
		\node [style=none] (17) at (-4.75, -2.25) {$P$};
		\node [style=none] (18) at (-3.5, -2.25) {$T$};
		\node [style=none] (19) at (-2.25, -2.25) {$C$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {$\coloneqq$};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (4.5, -1.75) {};
		\node [style=bn] (25) at (2.25, 0.25) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style=none] (33) at (4.5, 1.75) {};
		\node [style=none] (39) at (3.5, -2.25) {$T$};
		\node [style=none] (40) at (2.25, -2.25) {$P$};
		\node [style=none] (41) at (4.5, -2.25) {$C$};
		\node [style=none] (42) at (3.5, 2.25) {$T$};
		\node [style=none] (43) at (4.5, 2.25) {$C$};
		\node [style=morphism] (44) at (3.5, -0.75) {};
		\node [style=morphism] (45) at (3.5, -0.75) {$r$};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=morphism] (48) at (-3.5, 0) {$\qquad  q  \qquad$};
		\node [style=morphism] (50) at (4, 0.75) {$\quad s \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (11.center) to (6.center);
		\draw (10.center) to (5.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (25) to (22.center);
		\draw (23.center) to (45);
		\draw (45) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.75) {};
		\node [style=bn] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=morphism] (5) at (-4.5, 0.75) {$f$};
		\node [style=morphism] (6) at (-2.5, 0.75) {$f$};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=bn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.5) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3.25, -0.75) {$f$};
		\node [style=none] (18) at (-4.5, 2.25) {$X$};
		\node [style=none] (19) at (-2.5, 2.25) {$X$};
		\node [style=none] (20) at (2.25, 2.25) {$X$};
		\node [style=none] (21) at (4.25, 2.25) {$X$};
		\node [style=none] (22) at (-3.5, -2.25) {$A$};
		\node [style=none] (23) at (3.25, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw [in=-90, out=15] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dom_fun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-6, 0.25) {$f$};
		\node [style=none] (13) at (-8, 0.25) {};
		\node [style=none] (14) at (-6, 0.25) {};
		\node [style=none] (20) at (-9, 2.5) {$A$};
		\node [style=bn] (21) at (-7, -1) {};
		\node [style=bn] (22) at (-6, 1.5) {};
		\node [style=none] (23) at (-7, -2) {};
		\node [style=none] (24) at (-7, -2.5) {$A$};
		\node [style=bn] (25) at (-8, 0.25) {};
		\node [style=none] (26) at (-7, 1.5) {};
		\node [style=none] (27) at (-9, 1.5) {};
		\node [style=none] (28) at (-9, 2) {};
		\node [style=none] (29) at (-7, 2) {};
		\node [style=none] (30) at (-7, 2.5) {$A$};
		\node [style=none] (31) at (-4, 0) {$=$};
		\node [style=morphism] (32) at (1.25, 0.25) {$f$};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (-2.5, 2.5) {$A$};
		\node [style=bn] (36) at (-0.25, -1) {};
		\node [style=bn] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-0.25, -2) {};
		\node [style=none] (39) at (-0.25, -2.5) {$A$};
		\node [style=bn] (40) at (-1.75, 0.25) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-2.5, 1.5) {};
		\node [style=none] (43) at (-2.5, 2) {};
		\node [style=none] (44) at (-1, 2) {};
		\node [style=none] (45) at (-1, 2.5) {$A$};
		\node [style=morphism] (46) at (-0.25, 0.25) {$f$};
		\node [style=none] (47) at (-0.25, 0.25) {};
		\node [style=bn] (48) at (-0.25, 1.5) {};
		\node [style=none] (49) at (3.25, 0) {$=$};
		\node [style=none] (53) at (4.75, 2.5) {$A$};
		\node [style=bn] (54) at (6.75, -1.25) {};
		\node [style=none] (56) at (6.75, -2) {};
		\node [style=none] (57) at (6.75, -2.5) {$A$};
		\node [style=bn] (58) at (5.5, 0) {};
		\node [style=none] (60) at (4.75, 1) {};
		\node [style=none] (61) at (4.75, 2) {};
		\node [style=morphism] (64) at (6.25, 1) {$f$};
		\node [style=none] (65) at (6.25, 1) {};
		\node [style=bn] (66) at (6.25, 2) {};
		\node [style=none] (68) at (7.25, 2.5) {$A$};
		\node [style=bn] (69) at (8, 0) {};
		\node [style=none] (70) at (7.25, 1) {};
		\node [style=none] (71) at (7.25, 2) {};
		\node [style=morphism] (72) at (8.75, 1) {$f$};
		\node [style=none] (73) at (8.75, 1) {};
		\node [style=bn] (74) at (8.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw [in=-90, out=165] (25) to (27.center);
		\draw [in=-90, out=15] (25) to (26.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [in=-90, out=165] (36) to (33.center);
		\draw [in=-90, out=15] (36) to (34.center);
		\draw (32) to (37);
		\draw (38.center) to (36);
		\draw [in=-90, out=150] (40) to (42.center);
		\draw [in=-90, out=30] (40) to (41.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (46) to (48);
		\draw (36) to (47.center);
		\draw (56.center) to (54);
		\draw [in=-90, out=165] (58) to (60.center);
		\draw (60.center) to (61.center);
		\draw (64) to (66);
		\draw [in=-90, out=15] (58) to (65.center);
		\draw [in=-90, out=165] (69) to (70.center);
		\draw (70.center) to (71.center);
		\draw (72) to (74);
		\draw [in=-90, out=15] (69) to (73.center);
		\draw [in=-90, out=165] (54) to (58);
		\draw [in=-90, out=15] (54) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (4, 0.75) {$f$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (2, 2.25) {$A$};
		\node [style=bn] (21) at (3, -0.75) {};
		\node [style=bn] (22) at (4, 2) {};
		\node [style=none] (23) at (3, -1.75) {};
		\node [style=none] (24) at (3, -2.25) {$A$};
		\node [style=none] (25) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (26) at (-2.5, 0) {$\dom(f)$};
		\node [style=none] (29) at (-2.5, 1.75) {};
		\node [style=none] (30) at (-2.5, 2.25) {$A$};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (32) at (-2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_on_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2, 0.75) {$g$};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (19) at (-4, 1.75) {};
		\node [style=none] (20) at (-4, 2.25) {$X$};
		\node [style=bn] (21) at (-3, -0.75) {};
		\node [style=bn] (22) at (-2, 2) {};
		\node [style=none] (23) at (-3, -1.75) {};
		\node [style=none] (24) at (-3, -2.25) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$g$};
		\node [style=none] (29) at (2.5, 1.75) {};
		\node [style=none] (30) at (2.5, 2.25) {$X$};
		\node [style=none] (31) at (2.5, -1.75) {};
		\node [style=none] (32) at (2.5, -2.25) {$A$};
		\node [style=morphism] (33) at (-4, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
		\draw (13.center) to (33);
		\draw (33) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval_compl_para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1.25, 2.75) {};
		\node [style=none] (53) at (1.25, -2.75) {};
		\node [style=none] (54) at (4.75, -2.75) {};
		\node [style=none] (55) at (4.75, 2.75) {};
		\node [style=none] (48) at (-4.75, 2.75) {};
		\node [style=none] (49) at (-4.75, -2.75) {};
		\node [style=none] (50) at (-1.25, -2.75) {};
		\node [style=none] (51) at (-1.25, 2.75) {};
		\node [style=none] (0) at (0, 0) {$\imrelop$};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-3, 2.25) {$B$};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-2.25, -2.25) {$C$};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=none] (35) at (3, 2.25) {$B$};
		\node [style=morphism] (36) at (3, 0) {$\quad f \quad$};
		\node [style=none] (38) at (3.75, -1.75) {};
		\node [style=none] (39) at (3.75, -2.25) {$C$};
		\node [style=morphism] (40) at (-3.75, -0.75) {$t_f$};
		\node [style=none] (41) at (-3.75, -1.75) {};
		\node [style=none] (42) at (-3.75, -2.25) {$A$};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (2.25, -1.75) {};
		\node [style=none] (45) at (2.25, -2.25) {$A$};
		\node [style=none] (46) at (3.75, 0) {};
		\node [style=morphism] (47) at (-3, 0.75) {$\;\; \eval \;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (55.center)
			 to [in=360, out=180] (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=ambient fill] (53.center)
			 to (54.center)
			 to [in=270, out=90] (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=ambient fill] (55.center) to (52.center);
		\draw [style=ambient fill] (52.center) to (53.center);
		\draw [style=ambient fill] (53.center) to (54.center);
		\draw [style=ambient fill, in=270, out=90] (54.center) to (55.center);
		\draw [style=ambient fill] (51.center)
			 to [in=360, out=180] (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=ambient fill] (51.center) to (48.center);
		\draw [style=ambient fill] (48.center) to (49.center);
		\draw [style=ambient fill] (49.center) to (50.center);
		\draw [style=ambient fill, in=270, out=90] (50.center) to (51.center);
		\draw (8.center) to (6.center);
		\draw (36) to (34.center);
		\draw (40) to (5.center);
		\draw (41.center) to (40);
		\draw (44.center) to (43.center);
		\draw (38.center) to (46.center);
		\draw (47) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eval_intr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 2) {$\behim{\prog}$};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-5, -2) {$\behim{T}$};
		\node [style=none] (5) at (-3, -2) {$\behim{\prog}$};
		\node [style=morphism] (6) at (-4, 0) {$\;\; \behim{\eval^{\intr}} \;\;$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (2.75, 1.5) {};
		\node [style=none] (11) at (2.75, 2) {$\behim{\prog}$};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=none] (14) at (2.75, -2) {$\behim{T}$};
		\node [style=none] (15) at (4.25, -2) {$\behim{\prog}$};
		\node [style=morphism] (16) at (3.5, 0) {$ \;\; \behim{\eval} \;\;$};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (4.25, -1.5) {};
		\node [style=bn] (19) at (4.25, 1.25) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw (18.center) to (13.center);
		\draw (17.center) to (12.center);
		\draw (20.center) to (19);
		\draw (21.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/impl_range_reflect_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=morphism] (2) at (3.5, 0) {$\qquad q \qquad $};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=none] (39) at (4.25, 0) {};
		\node [style=none] (40) at (4.25, 1.5) {};
		\node [style=none] (41) at (2.75, 1.5) {};
		\node [style=none] (42) at (4.75, -1.5) {};
		\node [style=none] (43) at (4.75, -2) {$C$};
		\node [style=none] (44) at (0, 0) {$\moonrel$};
		\node [style=none] (45) at (2.75, 2) {$T$};
		\node [style=none] (46) at (4.25, 2) {$C$};
		\node [style=none] (47) at (3.5, -1.5) {};
		\node [style=none] (48) at (3.5, -2) {$T$};
		\node [style=none] (49) at (-3.5, 0) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2, 1.5) {};
		\node [style=none] (52) at (-3.5, 1.5) {};
		\node [style=none] (53) at (-2, -1.5) {};
		\node [style=none] (54) at (-2, -2) {$C$};
		\node [style=none] (55) at (-3.5, 2) {$T$};
		\node [style=none] (56) at (-2, 2) {$C$};
		\node [style=none] (57) at (-3.5, -1.5) {};
		\node [style=none] (58) at (-3.5, -2) {$T$};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (2.25, -1.5) {};
		\node [style=none] (61) at (2.25, -2) {$P$};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=none] (63) at (-5, -2) {$P$};
		\node [style=bn] (64) at (-5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (49.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (50.center);
		\draw (57.center) to (49.center);
		\draw (47.center) to (2);
		\draw (42.center) to (59.center);
		\draw (60.center) to (33.center);
		\draw (62.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invert_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (37) at (3.25, 0) {$ \quad s \quad $};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, 2.5) {};
		\node [style=none] (40) at (2.5, 3) {$T$};
		\node [style=none] (41) at (4, 2.5) {};
		\node [style=none] (42) at (4, 3) {$C$};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (2.5, -2.25) {};
		\node [style=none] (45) at (2.5, -2.75) {$P$};
		\node [style=none] (46) at (4, -2.25) {};
		\node [style=none] (47) at (4, -2.75) {$C$};
		\node [style=none] (48) at (-4, 2.75) {$T$};
		\node [style=none] (49) at (-2.5, 2.75) {$C$};
		\node [style=morphism] (50) at (-3.25, 1.25) {$ \quad s \quad $};
		\node [style=none] (51) at (-4, 1.5) {};
		\node [style=none] (52) at (-2.5, 1.25) {};
		\node [style=none] (53) at (-4, 1) {};
		\node [style=none] (54) at (-4, -2.25) {};
		\node [style=none] (55) at (-2.5, -2.25) {};
		\node [style=none] (56) at (-2.5, -2.75) {$C$};
		\node [style=morphism] (57) at (-4, 0) {$r$};
		\node [style=none] (60) at (-4, -1.25) {};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (63) at (-4, 0) {};
		\node [style=morphism] (64) at (-4, -1.25) {m};
		\node [style=none] (65) at (-4, -2.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (55.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw (57) to (53.center);
		\draw (51.center) to (6.center);
		\draw (52.center) to (5.center);
		\draw (60.center) to (57);
		\draw (64) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_laxred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.25, -2.75) {};
		\node [style=none] (14) at (5.5, -2.75) {};
		\node [style=none] (17) at (3.25, -3.25) {$T$};
		\node [style=none] (19) at (5.5, -3.25) {$C$};
		\node [style=bn] (20) at (3.25, -2) {};
		\node [style=morphism] (21) at (4, -0.75) {$r$};
		\node [style=none] (22) at (4, 0.25) {};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (5.5, 0.75) {};
		\node [style=none] (28) at (4, 1.75) {};
		\node [style=none] (29) at (5.5, 1.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=morphism] (34) at (4.75, 0.5) {$\quad s \quad$};
		\node [style=morphism] (36) at (4, 2) {$\qquad q \qquad $};
		\node [style=none] (37) at (3, 2.25) {};
		\node [style=none] (38) at (4.75, 2.25) {};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (4.75, 3) {};
		\node [style=none] (47) at (-4, -2.75) {};
		\node [style=none] (48) at (-2.5, -2.75) {};
		\node [style=none] (51) at (-4, -3.25) {$T$};
		\node [style=none] (53) at (-2.5, -3.25) {$C$};
		\node [style=morphism] (55) at (-4, -1) {$r$};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-2.5, 1) {};
		\node [style=morphism] (64) at (-3.25, 1) {$\quad s \quad$};
		\node [style=none] (65) at (-4, 1.25) {};
		\node [style=none] (66) at (-2.5, 1.25) {};
		\node [style=none] (68) at (-4, 3) {};
		\node [style=none] (69) at (-2.5, 3) {};
		\node [style=none] (95) at (0, 0) {$\mrelop$};
		\node [style=none] (96) at (2.5, 1.75) {};
		\node [style=none] (97) at (-4, 3.5) {$T$};
		\node [style=none] (98) at (-2.5, 3.5) {$C$};
		\node [style=none] (99) at (3, 3.5) {$T$};
		\node [style=none] (100) at (4.75, 3.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (20) to (21);
		\draw (22.center) to (21);
		\draw (23.center) to (14.center);
		\draw [in=150, out=-90] (30.center) to (20);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (38.center);
		\draw (56.center) to (55);
		\draw (57.center) to (48.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (30.center) to (96.center);
		\draw (13.center) to (20);
		\draw (47.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_stronger_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (3.75, -1.75) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2.5, 1.75) {};
		\node [style=none] (33) at (3.75, 1.75) {};
		\node [style=none] (39) at (2.5, -2.25) {$T$};
		\node [style=none] (41) at (3.75, -2.25) {$C$};
		\node [style=none] (42) at (2.5, 2.25) {$T$};
		\node [style=none] (43) at (3.75, 2.25) {$C$};
		\node [style=morphism] (44) at (2.5, -0.75) {};
		\node [style=morphism] (45) at (2.5, -0.75) {$r$};
		\node [style=none] (46) at (2.5, 0.75) {};
		\node [style=morphism] (50) at (3.125, 0.75) {$\quad s \quad $};
		\node [style=none] (51) at (-3.5, -1.75) {};
		\node [style=none] (52) at (-2.25, -1.75) {};
		\node [style=none] (53) at (-3.5, 1.75) {};
		\node [style=none] (54) at (-2.25, 1.75) {};
		\node [style=none] (55) at (-3.5, 2.25) {$T$};
		\node [style=none] (56) at (-2.25, 2.25) {$C$};
		\node [style=none] (57) at (-3.5, -2.25) {$T$};
		\node [style=none] (58) at (-2.25, -2.25) {$C$};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (0, 0) {$\mrelop$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (23.center) to (45);
		\draw (45) to (46.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_stronger_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (4, 0.5) {};
		\node [style=none] (115) at (5.5, 0.5) {};
		\node [style=morphism] (116) at (4.75, 0.5) {};
		\node [style=morphism] (117) at (4.75, 0.5) {$\quad s \quad$};
		\node [style=state] (123) at (2.5, -2) {$t$};
		\node [style=none] (124) at (2.5, 2) {};
		\node [style=morphism] (127) at (4, 2) {$\qquad q_C  \qquad$};
		\node [style=none] (140) at (4, 3) {};
		\node [style=none] (142) at (4, 3.5) {$C$};
		\node [style=morphism] (148) at (4, -0.75) {$r$};
		\node [style=state] (149) at (4, -2) {$g$};
		\node [style=none] (150) at (5.5, -3) {};
		\node [style=none] (151) at (5.5, -3.5) {$C$};
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (153) at (-2.5, -1.5) {};
		\node [style=none] (154) at (-2.5, -2) {$C$};
		\node [style=morphism] (155) at (-2.5, 0) {$\nu$};
		\node [style=none] (156) at (-2.5, 1.5) {};
		\node [style=none] (157) at (-2.5, 2) {$C$};
		\node [style=none] (158) at (5.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124.center) to (123);
		\draw (148) to (149);
		\draw (115.center) to (150.center);
		\draw (155) to (153.center);
		\draw (156.center) to (155);
		\draw (148) to (114.center);
		\draw (115.center) to (158.center);
		\draw (127) to (140.center);
		\draw (114.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.25, -2.5) {};
		\node [style=bn] (18) at (-4.25, -1.75) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-3.5, 2) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=morphism] (22) at (-3.5, -0.5) {};
		\node [style=morphism] (23) at (-3.5, -0.5) {$m$};
		\node [style=none] (24) at (-2, -2.5) {};
		\node [style=none] (26) at (-4.25, 2.25) {};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=none] (28) at (-4.25, 3) {};
		\node [style=none] (29) at (-2.75, 3) {};
		\node [style=none] (30) at (-4.25, 3.5) {$T$};
		\node [style=none] (31) at (-2.75, 3.5) {$C$};
		\node [style=none] (33) at (-4.25, -3) {$P$};
		\node [style=none] (35) at (-2, -3) {$C$};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (40) at (2.75, -2.5) {};
		\node [style=bn] (41) at (2.75, -1.75) {};
		\node [style=none] (43) at (3.5, 1.75) {};
		\node [style=none] (44) at (4.75, 1.75) {};
		\node [style=morphism] (46) at (3.5, -0.5) {$m$};
		\node [style=none] (47) at (4.75, -2.5) {};
		\node [style=none] (49) at (3.5, 2.25) {};
		\node [style=none] (50) at (4.75, 2.25) {};
		\node [style=none] (51) at (3.5, 3) {};
		\node [style=none] (52) at (4.75, 3) {};
		\node [style=none] (53) at (3.5, 3.5) {$T$};
		\node [style=none] (54) at (4.75, 3.5) {$C$};
		\node [style=none] (56) at (2.75, -3) {$P$};
		\node [style=none] (58) at (4.75, -3) {$C$};
		\node [style=bn] (60) at (2, 0.5) {};
		\node [style=morphism] (61) at (3.5, 0.75) {$r$};
		\node [style=none] (63) at (6.75, 0) {$=$};
		\node [style=none] (64) at (8.75, -2) {};
		\node [style=none] (67) at (8.75, -0.25) {};
		\node [style=none] (68) at (10.25, -0.25) {};
		\node [style=none] (71) at (10.25, -2) {};
		\node [style=none] (73) at (8.75, 0.25) {};
		\node [style=none] (74) at (10.25, 0.25) {};
		\node [style=none] (75) at (8.75, 2) {};
		\node [style=none] (76) at (10.25, 2) {};
		\node [style=none] (77) at (8.75, 2.5) {$T$};
		\node [style=none] (78) at (10.25, 2.5) {$C$};
		\node [style=none] (80) at (8.75, -2.5) {$P$};
		\node [style=none] (82) at (10.25, -2.5) {$C$};
		\node [style=morphism] (84) at (-3.5, 2) {$\qquad q \qquad $};
		\node [style=morphism] (86) at (4.125, 2) {$\quad s \quad$};
		\node [style=morphism] (87) at (9.5, 0) {};
		\node [style=morphism] (88) at (9.5, 0) {$\quad s \quad$};
		\node [style=morphism] (89) at (-2.75, 0.75) {$\quad \id \quad$};
		\node [style=none] (90) at (-3.5, 0.75) {};
		\node [style=none] (91) at (-2, 2) {};
		\node [style=none] (92) at (-5, 2) {};
		\node [style=none] (93) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (18);
		\draw [in=150, out=-90] (19.center) to (18);
		\draw [bend right] (18) to (23);
		\draw (21.center) to (24.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (27.center);
		\draw (40.center) to (41);
		\draw [in=270, out=30] (41) to (46);
		\draw (43.center) to (46);
		\draw (44.center) to (47.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (68.center) to (71.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (67.center) to (64.center);
		\draw (23) to (90.center);
		\draw (90.center) to (20.center);
		\draw (21.center) to (91.center);
		\draw (19.center) to (92.center);
		\draw [in=-90, out=150] (41) to (93.center);
		\draw (93.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni_2_tri_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (102) at (-3.75, -1) {$g$};
		\node [style=none] (103) at (-3.75, 1.5) {};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=none] (105) at (-2.25, -1.5) {};
		\node [style=none] (108) at (-3.75, 2) {$T$};
		\node [style=none] (109) at (-2.25, 2) {$C$};
		\node [style=none] (110) at (-2.25, -2) {$C$};
		\node [style=none] (111) at (0, 0) {$\mrelop$};
		\node [style=bn] (112) at (2.5, 1) {};
		\node [style=state] (113) at (2.5, -1) {$t$};
		\node [style=state] (114) at (4.25, -1) {$g$};
		\node [style=none] (115) at (4.25, 1.5) {};
		\node [style=none] (116) at (5.75, 1.5) {};
		\node [style=none] (117) at (5.75, -1.5) {};
		\node [style=none] (118) at (4.25, 2) {$T$};
		\node [style=none] (119) at (5.75, 2) {$C$};
		\node [style=none] (120) at (5.75, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (102);
		\draw (104.center) to (105.center);
		\draw (113) to (112);
		\draw (115.center) to (114);
		\draw (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni_2_tri_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (122) at (-4.5, -2.25) {$t$};
		\node [style=morphism] (123) at (-3.5, 1.75) {$\; \quad q_T \quad \;$};
		\node [style=none] (124) at (-2.5, 1.75) {};
		\node [style=morphism] (127) at (-2.5, 0.25) {$s_T$};
		\node [style=morphism] (128) at (-2.5, -1) {$r$};
		\node [style=none] (130) at (-3.5, 2.75) {};
		\node [style=none] (131) at (-3.5, 3.25) {$T$};
		\node [style=none] (132) at (-4.5, 1.75) {};
		\node [style=state] (133) at (-2.5, -2.25) {$g$};
		\node [style=none] (134) at (0, 0) {$=$};
		\node [style=state] (135) at (2.5, -2.25) {$t$};
		\node [style=morphism] (136) at (3.5, 1.75) {$\; \quad q_T \quad \;$};
		\node [style=none] (137) at (4.5, 1.75) {};
		\node [style=morphism] (138) at (4.5, 0.25) {$s_T$};
		\node [style=morphism] (139) at (4.5, -1) {$r$};
		\node [style=none] (140) at (3.5, 2.75) {};
		\node [style=none] (141) at (3.5, 3.25) {$T$};
		\node [style=none] (142) at (2.5, 1.75) {};
		\node [style=state] (143) at (4.5, -2.25) {$t$};
		\node [style=none] (144) at (7, 0) {$=$};
		\node [style=morphism] (146) at (10.5, 1.75) {$\; \quad q_T \quad \;$};
		\node [style=none] (147) at (11.5, 1.75) {};
		\node [style=morphism] (148) at (11.5, 0.25) {$s_T$};
		\node [style=morphism] (149) at (11.5, -1) {$r$};
		\node [style=none] (150) at (10.5, 2.75) {};
		\node [style=none] (151) at (10.5, 3.25) {$T$};
		\node [style=none] (152) at (9.5, 1.75) {};
		\node [style=state] (153) at (10.5, -3) {$t$};
		\node [style=bn] (154) at (10.5, -2) {};
		\node [style=none] (155) at (11.5, -1) {};
		\node [style=none] (156) at (9.5, -1) {};
		\node [style=none] (157) at (14, 0) {$=$};
		\node [style=none] (158) at (16.25, 1.75) {};
		\node [style=none] (159) at (16.25, 2.25) {$T$};
		\node [style=state] (160) at (16.25, -2.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (128) to (127);
		\draw (127) to (124.center);
		\draw (132.center) to (122);
		\draw (128) to (133);
		\draw (123) to (130.center);
		\draw (139) to (138);
		\draw (138) to (137.center);
		\draw (142.center) to (135);
		\draw (139) to (143);
		\draw (136) to (140.center);
		\draw (149) to (148);
		\draw (148) to (147.center);
		\draw (146) to (150.center);
		\draw [in=-90, out=15] (154) to (155.center);
		\draw (153) to (154);
		\draw (156.center) to (152.center);
		\draw [in=-90, out=165] (154) to (156.center);
		\draw (160) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni_2_tri_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (5) at (4, 0) {$r$};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=morphism] (9) at (4.75, 1.25) {$\quad s \quad$};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (5.5, 1.5) {};
		\node [style=none] (13) at (4, 2.5) {};
		\node [style=none] (14) at (5.5, 2.5) {};
		\node [style=state] (32) at (4, -2) {$g$};
		\node [style=none] (89) at (4, 3) {$T$};
		\node [style=none] (90) at (5.5, 3) {$C$};
		\node [style=bn] (95) at (2.25, -0.5) {};
		\node [style=state] (96) at (2.25, -2) {$t$};
		\node [style=none] (97) at (0, 0) {};
		\node [style=none] (98) at (0, 0) {$\mrelop$};
		\node [style=bn] (99) at (-5.25, -0.5) {};
		\node [style=state] (100) at (-5.25, -2) {$t$};
		\node [style=state] (102) at (-3.5, -2) {$g$};
		\node [style=none] (103) at (-3.5, 2.5) {};
		\node [style=none] (104) at (-2, 2.5) {};
		\node [style=none] (105) at (-2, -2.5) {};
		\node [style=none] (106) at (5.5, -2.5) {};
		\node [style=none] (108) at (-3.5, 3) {$T$};
		\node [style=none] (109) at (-2, 3) {$C$};
		\node [style=none] (110) at (-2, -3) {$C$};
		\node [style=none] (111) at (5.5, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (13.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (5) to (32);
		\draw (96) to (95);
		\draw (100) to (99);
		\draw (103.center) to (102);
		\draw (104.center) to (105.center);
		\draw (7.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni_2_tri_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (5) at (-4.5, -0.5) {$r$};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=morphism] (9) at (-3.75, 1) {$\quad s \quad$};
		\node [style=none] (13) at (-4.5, 2.75) {};
		\node [style=none] (14) at (-3, 2.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$\mrelop$};
		\node [style=morphism] (24) at (4.75, -1) {$r$};
		\node [style=none] (26) at (6, 0.25) {};
		\node [style=morphism] (28) at (5.5, 0.25) {$\quad s \quad$};
		\node [style=state] (32) at (-4.5, -2) {$g$};
		\node [style=state] (36) at (4.75, -2.25) {$g$};
		\node [style=state] (40) at (3, -2.25) {$t$};
		\node [style=none] (41) at (3, 1.75) {};
		\node [style=none] (42) at (4.75, 1.75) {};
		\node [style=none] (43) at (6, 1.75) {};
		\node [style=morphism] (45) at (4.5, 1.75) {$\qquad q \qquad$};
		\node [style=none] (46) at (3.5, 1.75) {};
		\node [style=none] (47) at (5.5, 1.75) {};
		\node [style=none] (49) at (3.5, 2.75) {};
		\node [style=none] (50) at (5.5, 2.75) {};
		\node [style=none] (89) at (-4.5, 3.25) {$T$};
		\node [style=none] (90) at (-3, 3.25) {$C$};
		\node [style=none] (91) at (3.5, 3.25) {$T$};
		\node [style=none] (92) at (5.5, 3.25) {$C$};
		\node [style=bn] (95) at (-6.25, 2) {};
		\node [style=state] (96) at (-6.25, -2) {$t$};
		\node [style=none] (106) at (-3, -2.5) {};
		\node [style=none] (107) at (6, -2.5) {};
		\node [style=none] (111) at (-3, -3) {$C$};
		\node [style=none] (112) at (6, -3) {$C$};
		\node [style=none] (113) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (32);
		\draw (41.center) to (40);
		\draw (24) to (36);
		\draw (49.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (96) to (95);
		\draw (7.center) to (106.center);
		\draw (26.center) to (107.center);
		\draw (24) to (113.center);
		\draw (113.center) to (42.center);
		\draw (26.center) to (43.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morph_uni_2_tri_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (24) at (-3.75, -1.25) {$r$};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=morphism] (28) at (-3, 0) {$\quad s \quad$};
		\node [style=state] (36) at (-3.75, -2.5) {$g$};
		\node [style=state] (40) at (-5.5, -2.5) {$t$};
		\node [style=none] (41) at (-5.5, 1.5) {};
		\node [style=none] (42) at (-3.75, 1.5) {};
		\node [style=none] (43) at (-2.5, 1.5) {};
		\node [style=morphism] (45) at (-4, 1.5) {$\; \qquad q \qquad \;$};
		\node [style=none] (46) at (-5, 1.5) {};
		\node [style=none] (47) at (-3, 1.5) {};
		\node [style=none] (49) at (-5, 2.5) {};
		\node [style=none] (50) at (-3, 2.5) {};
		\node [style=none] (91) at (-5, 3) {$T$};
		\node [style=none] (92) at (-3, 3) {$C$};
		\node [style=none] (107) at (-2.5, -2.75) {};
		\node [style=none] (112) at (-2.5, -3.25) {$C$};
		\node [style=none] (113) at (-3.75, 0) {};
		\node [style=none] (116) at (6.5, -2.75) {};
		\node [style=none] (117) at (6.5, -3.25) {$C$};
		\node [style=morphism] (118) at (6.5, 0) {$\nu$};
		\node [style=none] (120) at (6.5, 2.5) {};
		\node [style=none] (121) at (6.5, 3) {$C$};
		\node [style=state] (122) at (2.5, -2.5) {$t$};
		\node [style=morphism] (123) at (3.5, 1.5) {$\; \quad q_T \quad \;$};
		\node [style=none] (124) at (4.5, 1.5) {};
		\node [style=morphism] (127) at (4.5, 0) {$s_T$};
		\node [style=morphism] (128) at (4.5, -1.25) {$r$};
		\node [style=none] (130) at (3.5, 2.5) {};
		\node [style=none] (131) at (3.5, 3) {$T$};
		\node [style=none] (132) at (2.5, 1.5) {};
		\node [style=state] (133) at (4.5, -2.5) {$g$};
		\node [style=none] (134) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40);
		\draw (24) to (36);
		\draw (49.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (26.center) to (107.center);
		\draw (24) to (113.center);
		\draw (113.center) to (42.center);
		\draw (26.center) to (43.center);
		\draw (118) to (116.center);
		\draw (120.center) to (118);
		\draw (128) to (127);
		\draw (127) to (124.center);
		\draw (132.center) to (122);
		\draw (128) to (133);
		\draw (123) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 1.75) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (3.25, 3.25) {};
		\node [style=none] (12) at (0, 0) {$\mapsto$};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=morphism] (2) at (4, 1.75) {$\qquad q \qquad $};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=none] (35) at (5, 1.75) {};
		\node [style=none] (36) at (3.25, 1.75) {};
		\node [style=morphism] (37) at (-3.5, 0) {$ \quad s \quad $};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (39) at (-4.25, 1.5) {};
		\node [style=none] (40) at (-4.25, 2) {$T$};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=none] (42) at (-2.75, 2) {$C$};
		\node [style=none] (43) at (-2.75, 0) {};
		\node [style=none] (44) at (-4.25, -1.5) {};
		\node [style=none] (45) at (-4.25, -2) {$P$};
		\node [style=none] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (-2.75, -2) {$C$};
		\node [style=none] (48) at (3.25, 3.75) {$T$};
		\node [style=none] (49) at (5, 3.75) {$C$};
		\node [style=morphism] (50) at (4.75, 0.25) {$ \quad s \quad $};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (5.5, 0.25) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (3.25, -3.75) {$P'$};
		\node [style=none] (55) at (5.5, -3.25) {};
		\node [style=none] (56) at (5.5, -3.75) {$C$};
		\node [style=morphism] (57) at (4, -1.25) {$r$};
		\node [style=bn] (58) at (3.25, -2.5) {};
		\node [style=none] (59) at (2.5, -1.25) {};
		\node [style=none] (60) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (55.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (4.center);
		\draw [in=-90, out=90] (51.center) to (34.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw [bend left] (57) to (58);
		\draw (57) to (53.center);
		\draw (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=none] (5) at (-3.25, 3) {};
		\node [style=none] (6) at (-5, 3) {};
		\node [style=none] (33) at (-5.75, 2) {};
		\node [style=morphism] (2) at (-4.25, 2) {$\qquad q \qquad $};
		\node [style=none] (34) at (-4.25, 2) {};
		\node [style=none] (35) at (-3.25, 2) {};
		\node [style=none] (36) at (-5, 2) {};
		\node [style=none] (48) at (-5, 3.5) {$T$};
		\node [style=none] (49) at (-3.25, 3.5) {$C$};
		\node [style=none] (51) at (-4.25, 1) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-4.25, -0.25) {};
		\node [style=none] (54) at (-5, -3.5) {$P'$};
		\node [style=none] (55) at (-2.75, -3) {};
		\node [style=none] (56) at (-2.75, -3.5) {$C$};
		\node [style=morphism] (57) at (-4.25, -1) {$r$};
		\node [style=bn] (58) at (-5, -2.25) {};
		\node [style=none] (59) at (-5.75, -1) {};
		\node [style=none] (60) at (-5, -3) {};
		\node [style=none] (61) at (5.5, 2) {};
		\node [style=none] (62) at (5, 3) {};
		\node [style=none] (63) at (3.25, 3) {};
		\node [style=none] (64) at (2.5, 2) {};
		\node [style=morphism] (65) at (4, 2) {$\qquad q \qquad $};
		\node [style=none] (66) at (4, 2) {};
		\node [style=none] (67) at (5, 2) {};
		\node [style=none] (68) at (3.25, 2) {};
		\node [style=none] (69) at (3.25, 3.5) {$T$};
		\node [style=none] (70) at (5, 3.5) {$C$};
		\node [style=none] (72) at (4, 1) {};
		\node [style=none] (73) at (5.5, 0.25) {};
		\node [style=none] (74) at (4, 0.25) {};
		\node [style=none] (75) at (3.25, -3.5) {$P'$};
		\node [style=none] (76) at (5.5, -3) {};
		\node [style=none] (77) at (5.5, -3.5) {$C$};
		\node [style=morphism] (78) at (3.25, -2) {$r$};
		\node [style=bn] (79) at (3.25, -1) {};
		\node [style=none] (80) at (2.5, 0.25) {};
		\node [style=none] (81) at (3.25, -3) {};
		\node [style=none] (82) at (0, 0.25) {$=$};
		\node [style=none] (83) at (-2.75, 1) {};
		\node [style=none] (84) at (5.5, 1) {};
		\node [style=morphism] (85) at (2.5, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw (55.center) to (52.center);
		\draw [in=-90, out=90] (51.center) to (34.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw [bend left] (57) to (58);
		\draw (57) to (53.center);
		\draw (60.center) to (58);
		\draw (68.center) to (63.center);
		\draw (67.center) to (62.center);
		\draw (76.center) to (73.center);
		\draw [in=-90, out=90] (72.center) to (66.center);
		\draw [in=-90, out=150] (79) to (80.center);
		\draw (83.center) to (4.center);
		\draw (84.center) to (61.center);
		\draw (78) to (79);
		\draw (81.center) to (78);
		\draw [in=-90, out=30] (79) to (74.center);
		\draw (80.center) to (85);
		\draw (85) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mrel_I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$\dom(w)$};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-2.75, -2.5) {};
		\node [style=none] (4) at (-2.75, -2.5) {$I$};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (-2.75, 2.5) {$I$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (2.5, -2.5) {$I$};
		\node [style=bn] (10) at (2.5, -1.25) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, 2.5) {$I$};
		\node [style=bn] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (5.5, 0) {$=$};
		\node [style=none] (18) at (8, -2) {};
		\node [style=none] (19) at (8, -2.5) {$I$};
		\node [style=bn] (20) at (8, -1.25) {};
		\node [style=bn] (23) at (7, 1.25) {};
		\node [style=none] (24) at (9, 2) {};
		\node [style=none] (25) at (9, 2.5) {$I$};
		\node [style=none] (26) at (10.75, 0) {};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=morphism] (28) at (12.5, 0) {$w$};
		\node [style=none] (29) at (12.5, -2) {};
		\node [style=none] (30) at (12.5, 2) {};
		\node [style=none] (31) at (12.5, -2.5) {};
		\node [style=none] (32) at (12.5, -2.5) {$I$};
		\node [style=none] (33) at (12.5, 2.5) {};
		\node [style=none] (34) at (12.5, 2.5) {$I$};
		\node [style=morphism] (35) at (3.5, 0) {};
		\node [style=morphism] (36) at (3.5, 0) {$w$};
		\node [style=morphism] (37) at (9, 0) {$w$};
		\node [style=none] (38) at (1.5, 2) {};
		\node [style=none] (39) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (8.center) to (10);
		\draw [in=-90, out=165] (10) to (14.center);
		\draw (18.center) to (20);
		\draw (30.center) to (28);
		\draw (28) to (29.center);
		\draw [in=270, out=15] (10) to (36);
		\draw (36) to (16);
		\draw [in=270, out=15] (20) to (37);
		\draw (37) to (24.center);
		\draw (14.center) to (38.center);
		\draw [in=-90, out=165] (20) to (39.center);
		\draw (39.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mrel_dom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (-3, -2) {$A$};
		\node [style=morphism] (2) at (-3, 0) {};
		\node [style=morphism] (3) at (-3, 0) {$\quad f \quad $};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-3.75, 2) {$T$};
		\node [style=none] (9) at (-2.25, 2) {$C$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\mrel$};
		\node [style=morphism] (12) at (2, 0) {};
		\node [style=morphism] (13) at (2, 0) {$w$};
		\node [style=morphism] (14) at (4.5, 0) {};
		\node [style=morphism] (15) at (4.5, 0) {$\quad f \quad $};
		\node [style=none] (16) at (4.5, -1.5) {};
		\node [style=none] (17) at (4.5, -2) {};
		\node [style=none] (18) at (4.5, -2) {};
		\node [style=none] (19) at (4.5, -2) {$A$};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (3.75, 1.5) {};
		\node [style=none] (23) at (3.75, 2) {$T$};
		\node [style=none] (24) at (5.25, 1.5) {};
		\node [style=none] (25) at (5.25, 2) {$C$};
		\node [style=none] (26) at (2, -1.5) {};
		\node [style=none] (27) at (2, -2) {$I$};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (2, 2) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (0.center) to (3);
		\draw (22.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (15) to (16.center);
		\draw (28.center) to (13);
		\draw (13) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_sim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.75, 0.25) {$\quad s_u \quad$};
		\node [style=morphism] (1) at (4.75, 0.5) {$r$};
		\node [style=bn] (2) at (3.75, -0.75) {};
		\node [style=bn] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-5.75, -1.75) {};
		\node [style=none] (5) at (-4.5, -1.75) {};
		\node [style=none] (6) at (-3, -1.75) {};
		\node [style=none] (7) at (-4.5, -2.25) {$P$};
		\node [style=none] (8) at (-5.75, -2.25) {$T$};
		\node [style=none] (9) at (-3, -2.25) {$C$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-4.5, 2) {$T$};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (-3, 2) {$C$};
		\node [style=none] (15) at (-4.5, 0.25) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (2.75, 0.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (19) at (2.75, 2) {$T$};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (4.75, 2) {$P$};
		\node [style=none] (22) at (3.75, -1.75) {};
		\node [style=none] (23) at (3.75, -2.25) {$T$};
		\node [style=none] (24) at (4.75, 1.5) {};
		\node [style=none] (25) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (15.center) to (11.center);
		\draw (4.center) to (3);
		\draw (6.center) to (10.center);
		\draw [in=-90, out=165] (2) to (17.center);
		\draw [in=-90, out=15] (2) to (1);
		\draw (22.center) to (2);
		\draw (17.center) to (18.center);
		\draw (1) to (24.center);
		\draw (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$f$};
		\node [style=bn] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (2, -1) {};
		\node [style=bn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-2, -1.5) {$A$};
		\node [style=none] (7) at (2, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2.5, 0.5) {$f$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, 2.5) {$X$};
		\node [style=bn] (21) at (-3.5, -1) {};
		\node [style=bn] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-3.5, -2.5) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$f$};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (2.5, 2.5) {$X$};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, -2.5) {$A$};
		\node [style=morphism] (33) at (-4.5, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/objects_from_idempotents.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 1) {$ \sigma_A $};
		\node [style=morphism] (1) at (3, -1) {$\pi_A$};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3, 2.5) {$\prog$};
		\node [style=none] (13) at (3, -2.5) {$\prog$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=morphism] (15) at (-3, 0) {$ p_A $};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=none] (21) at (-3, 2.5) {$\prog$};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (23) at (-3, -2.5) {$\prog$};
		\node [style=none] (24) at (3.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (10.center);
		\draw (15) to (20.center);
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (22.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pavlovic_compatibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 1) {$ \quad \{\} \quad $};
		\node [style=morphism] (1) at (-3.75, -0.75) {$\;\; [] \;\;$};
		\node [style=none] (2) at (-4.25, -0.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=none] (5) at (-4.25, -2) {};
		\node [style=none] (6) at (-4.25, -2.5) {$\prog$};
		\node [style=none] (7) at (-3.25, -2.5) {$X$};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, 2.5) {$B$};
		\node [style=none] (12) at (-2.25, -2) {};
		\node [style=none] (13) at (-2.25, -2.5) {$W$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=morphism] (15) at (3.25, 0) {$ \;\;\quad \{\} \;\;\quad $};
		\node [style=none] (16) at (2.25, -2) {};
		\node [style=none] (17) at (2.25, -2.5) {$\prog$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (3.25, 2) {};
		\node [style=none] (21) at (3.25, 2.5) {$B$};
		\node [style=none] (22) at (4.25, -2) {};
		\node [style=none] (23) at (4.25, -2.5) {$X \otimes W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (1) to (8.center);
		\draw (0) to (10.center);
		\draw (12.center) to (9.center);
		\draw (15) to (20.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pavlovic_universality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 1) {$ \quad \{\} \quad $};
		\node [style=morphism] (1) at (-3.75, -0.75) {$r_f$};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (7) at (-2.25, -2.5) {$W$};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, 2.5) {$B$};
		\node [style=none] (12) at (-2.25, -2) {};
		\node [style=none] (13) at (-3.75, -2.5) {$A$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=morphism] (15) at (3, 0) {$ \;\quad f \;\quad $};
		\node [style=none] (16) at (2.25, -2) {};
		\node [style=none] (17) at (2.25, -2.5) {$A$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (3, 2.5) {$B$};
		\node [style=none] (22) at (3.75, -2) {};
		\node [style=none] (23) at (3.75, -2.5) {$W$};
		\node [style=none] (24) at (-9, 0) {$\forall \, f , \; \exists \, r_f \in \cC_\det \; :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (0) to (10.center);
		\draw (12.center) to (9.center);
		\draw (15) to (20.center);
		\draw (22.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/point_sim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (13) at (5, 0.5) {$ \langle \ph, \ph \rangle $};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (2.5, 2) {$T$};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (17) at (5, 2) {$C$};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (21) at (3.5, -1.5) {};
		\node [style=none] (22) at (3.5, -2) {$C$};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (5.5, -2) {$C$};
		\node [style=state] (25) at (2.5, 0.5) {$t$};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (23.center) to (19.center);
		\draw (25) to (14.center);
		\draw (21.center) to (18.center);
		\draw [in=-90, out=90] (18.center) to (27.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=morphism] (17) at (-1, -1) {$f$};
		\node [style=none] (20) at (-0.25, 2.5) {$X$};
		\node [style=none] (23) at (-1, -2.5) {$A$};
		\node [style=morphism] (24) at (-0.25, 1) {$\quad h \quad$};
		\node [style=morphism] (25) at (1, -1) {$\;\; g \;\;$};
		\node [style=none] (26) at (1, -2.5) {$B$};
		\node [style=none] (27) at (1, -2) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.5, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=none] (33) at (1.5, 2.5) {$Y$};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0.5, -1) {};
		\node [style=none] (37) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (17);
		\draw (17) to (14.center);
		\draw (24) to (34.center);
		\draw [in=-90, out=90] (30.center) to (28.center);
		\draw [style=protected, in=-90, out=90] (31.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (35.center);
		\draw (27.center) to (25);
		\draw (37.center) to (30.center);
		\draw (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, 1.5) {};
		\node [style=none] (5) at (5, 2.5) {};
		\node [style=none] (6) at (3.25, 2.5) {};
		\node [style=none] (12) at (0, 0) {$\mapsto$};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=morphism] (2) at (4, 1.5) {$\qquad q \qquad $};
		\node [style=none] (34) at (4, 1.5) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (36) at (3.25, 1.5) {};
		\node [style=morphism] (37) at (-3.5, 0) {$ \quad s \quad $};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (39) at (-4.25, 1.5) {};
		\node [style=none] (40) at (-4.25, 2) {$T$};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=none] (42) at (-2.75, 2) {$C$};
		\node [style=none] (43) at (-2.75, 0) {};
		\node [style=none] (44) at (-4.25, -1.5) {};
		\node [style=none] (45) at (-4.25, -2) {$P$};
		\node [style=none] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (-2.75, -2) {$C$};
		\node [style=none] (48) at (3.25, 3) {$T$};
		\node [style=none] (49) at (5, 3) {$C$};
		\node [style=morphism] (50) at (4.75, 0) {$ \quad s \quad $};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (5.5, 0) {};
		\node [style=none] (54) at (3.25, -2.5) {$P$};
		\node [style=none] (55) at (5.5, -2) {};
		\node [style=none] (56) at (5.5, -2.5) {$C$};
		\node [style=bn] (58) at (3.25, -1.25) {};
		\node [style=none] (59) at (2.5, -0.25) {};
		\node [style=none] (60) at (3.25, -2) {};
		\node [style=none] (61) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (6.center);
		\draw (35.center) to (5.center);
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (4.center);
		\draw [in=-90, out=90] (51.center) to (34.center);
		\draw [in=-90, out=150] (58) to (59.center);
		\draw (59.center) to (33.center);
		\draw (60.center) to (58);
		\draw [in=-90, out=30] (58) to (61.center);
		\draw (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processing_dom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-3.5, 0) {$\;\; q_T \;\;$};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (-3.5, 2) {$T$};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-4, -2) {$P$};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-5.75, 0) {$=$};
		\node [style=morphism] (27) at (-8.5, -0.25) {$ \;\;\quad q \;\;\quad$};
		\node [style=none] (28) at (-9.5, -1.5) {};
		\node [style=none] (29) at (-9.5, -2) {$P$};
		\node [style=none] (30) at (-7.5, -1.5) {};
		\node [style=none] (31) at (-7.5, -2) {$C$};
		\node [style=none] (32) at (-9.25, 1.5) {};
		\node [style=none] (33) at (-9.25, 2) {$T$};
		\node [style=none] (36) at (-7.75, -0.25) {};
		\node [style=none] (37) at (-9.25, -0.25) {};
		\node [style=bn] (64) at (-7.75, 1) {};
		\node [style=none] (67) at (-8.5, -1.5) {};
		\node [style=none] (68) at (-8.5, -2) {$T$};
		\node [style=none] (69) at (-9.5, -0.25) {};
		\node [style=none] (70) at (-7.5, -0.25) {};
		\node [style=none] (72) at (-3, -1.5) {};
		\node [style=none] (73) at (-3, -2) {$T$};
		\node [style=none] (75) at (-3, 0) {};
		\node [style=none] (82) at (7, 0) {$=$};
		\node [style=morphism] (83) at (4, -0.25) {$ \;\;\quad q \;\;\quad$};
		\node [style=none] (84) at (3, -1.5) {};
		\node [style=none] (85) at (3, -2) {$P$};
		\node [style=none] (86) at (5, -1.5) {};
		\node [style=none] (87) at (5, -2) {$C$};
		\node [style=none] (88) at (4.75, 1.5) {};
		\node [style=none] (89) at (4.75, 2) {$C$};
		\node [style=none] (90) at (4.75, -0.25) {};
		\node [style=none] (91) at (3.25, -0.25) {};
		\node [style=none] (93) at (4, -1.5) {};
		\node [style=none] (94) at (4, -2) {$T$};
		\node [style=none] (95) at (3, -0.25) {};
		\node [style=none] (96) at (5, -0.25) {};
		\node [style=morphism] (97) at (10, 0) {$ \;\quad q_C \;\quad$};
		\node [style=none] (98) at (9, -1.5) {};
		\node [style=none] (99) at (9, -2) {$P$};
		\node [style=none] (100) at (11, -1.5) {};
		\node [style=none] (101) at (11, -2) {$C$};
		\node [style=none] (102) at (10, 1.5) {};
		\node [style=none] (103) at (10, 2) {$C$};
		\node [style=none] (104) at (10.75, 0) {};
		\node [style=none] (105) at (9.25, 0) {};
		\node [style=none] (106) at (10, -1.5) {};
		\node [style=none] (107) at (10, -2) {$T$};
		\node [style=none] (108) at (9, 0) {};
		\node [style=none] (109) at (11, 0) {};
		\node [style=bn] (110) at (3.25, 1) {};
		\node [style=none] (111) at (0, 0) {$\text{and}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (37.center) to (32.center);
		\draw (21.center) to (25.center);
		\draw (36.center) to (64);
		\draw (67.center) to (27);
		\draw (30.center) to (70.center);
		\draw (28.center) to (69.center);
		\draw (72.center) to (75.center);
		\draw (93.center) to (83);
		\draw (86.center) to (96.center);
		\draw (84.center) to (95.center);
		\draw (106.center) to (97);
		\draw (100.center) to (109.center);
		\draw (98.center) to (108.center);
		\draw (91.center) to (110);
		\draw (90.center) to (88.center);
		\draw (97) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processing_hit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2.25, 1.5) {};
		\node [style=morphism] (2) at (3.25, 1.5) {$\quad\;\; q \quad\;\;$};
		\node [style=none] (38) at (2.5, 1.5) {};
		\node [style=none] (39) at (4, 1.5) {};
		\node [style=none] (40) at (4, 2.5) {};
		\node [style=none] (41) at (2.5, 2.5) {};
		\node [style=none] (42) at (4.25, 0) {};
		\node [style=none] (45) at (2.5, 3) {$T$};
		\node [style=none] (46) at (4, 3) {$C$};
		\node [style=none] (47) at (3.25, 0) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (2.25, 0) {};
		\node [style=none] (61) at (2.75, -2.75) {$P$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=bn] (63) at (2.75, -1.5) {};
		\node [style=morphism] (64) at (3.75, 0) {$ \;\; s \;\;$};
		\node [style=none] (65) at (2.75, -2.25) {};
		\node [style=none] (66) at (2.25, -0.25) {};
		\node [style=none] (67) at (3.25, -0.25) {};
		\node [style=none] (69) at (4.25, -2.25) {};
		\node [style=none] (70) at (4.25, -2.75) {$C$};
		\node [style=none] (71) at (-2.25, 0) {};
		\node [style=none] (72) at (-3.25, 0) {};
		\node [style=morphism] (73) at (-2.75, 0) {$ \;\; s' \;\;$};
		\node [style=none] (74) at (-3.25, -2) {$P$};
		\node [style=none] (75) at (-3.25, -1.5) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=none] (77) at (-2.25, -2) {$C$};
		\node [style=none] (78) at (-2.25, 1.5) {};
		\node [style=none] (79) at (-3.25, 1.5) {};
		\node [style=none] (80) at (-3.25, 2) {$T$};
		\node [style=none] (81) at (-2.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (2);
		\draw (42.center) to (59.center);
		\draw (60.center) to (33.center);
		\draw (65.center) to (63);
		\draw [in=-90, out=135] (63) to (66.center);
		\draw [in=-90, out=45] (63) to (67.center);
		\draw (66.center) to (60.center);
		\draw (67.center) to (47.center);
		\draw (69.center) to (42.center);
		\draw (75.center) to (72.center);
		\draw (76.center) to (71.center);
		\draw (72.center) to (79.center);
		\draw (71.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processing_hit_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (2) at (-3.75, 1.5) {$\quad q_T \quad$};
		\node [style=none] (38) at (-4.5, 1.5) {};
		\node [style=none] (39) at (-3, 1.5) {};
		\node [style=none] (41) at (-3.75, 2.5) {};
		\node [style=none] (45) at (-3.75, 3) {$T$};
		\node [style=none] (60) at (-4.5, 0) {};
		\node [style=none] (61) at (-3.75, -2.75) {$P$};
		\node [style=none] (62) at (-6.75, 0) {$=$};
		\node [style=bn] (63) at (-3.75, -1.5) {};
		\node [style=morphism] (64) at (-3, 0) {$ s_T $};
		\node [style=none] (65) at (-3.75, -2.25) {};
		\node [style=none] (66) at (-4.5, -0.25) {};
		\node [style=none] (72) at (-9.25, 0) {};
		\node [style=morphism] (73) at (-9.25, 0) {$ {s'}_T $};
		\node [style=none] (74) at (-9.25, -2) {$P$};
		\node [style=none] (75) at (-9.25, -1.5) {};
		\node [style=none] (76) at (4, -1.5) {};
		\node [style=none] (77) at (4, -2) {$C$};
		\node [style=none] (78) at (3.5, 1.5) {};
		\node [style=none] (79) at (-9.25, 1.5) {};
		\node [style=none] (80) at (-9.25, 2) {$T$};
		\node [style=none] (81) at (3.5, 2) {$C$};
		\node [style=none] (82) at (6, 0) {$=$};
		\node [style=none] (83) at (-3, -0.25) {};
		\node [style=none] (84) at (3, -2) {$P$};
		\node [style=none] (85) at (3, -1.5) {};
		\node [style=morphism] (86) at (3.5, 0) {$\; {s'}_C \; $};
		\node [style=none] (87) at (4, 0) {};
		\node [style=none] (88) at (3, 0) {};
		\node [style=none] (89) at (0, 0) {and};
		\node [style=morphism] (90) at (9.5, 2) {$\qquad\! q_C \qquad\!$};
		\node [style=none] (91) at (8, 2) {};
		\node [style=none] (95) at (8, 1.25) {};
		\node [style=none] (96) at (9.625, -3.5) {$P$};
		\node [style=bn] (97) at (8.75, -0.75) {};
		\node [style=morphism] (98) at (9.5, 0.75) {$ s_T $};
		\node [style=none] (100) at (8, 0.5) {};
		\node [style=none] (101) at (9.5, 0.5) {};
		\node [style=none] (102) at (11.5, -3) {};
		\node [style=none] (103) at (11.5, -3.5) {$C$};
		\node [style=none] (104) at (11, 2) {};
		\node [style=none] (105) at (9.5, 3.5) {$C$};
		\node [style=morphism] (108) at (11, -0.5) {$\, {s}_C \,$};
		\node [style=none] (109) at (11.5, -0.5) {};
		\node [style=none] (110) at (10.5, -0.5) {};
		\node [style=none] (111) at (9.5, 3) {};
		\node [style=none] (112) at (10.5, -0.75) {};
		\node [style=none] (115) at (9.5, 3) {};
		\node [style=bn] (116) at (9.625, -2) {};
		\node [style=none] (117) at (9.625, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (63);
		\draw [in=-90, out=150] (63) to (66.center);
		\draw (66.center) to (60.center);
		\draw (72.center) to (79.center);
		\draw (64) to (39.center);
		\draw (60.center) to (38.center);
		\draw (83.center) to (64);
		\draw [in=-90, out=30] (63) to (83.center);
		\draw (85.center) to (88.center);
		\draw (76.center) to (87.center);
		\draw (86) to (78.center);
		\draw (2) to (41.center);
		\draw [in=-90, out=150] (97) to (100.center);
		\draw (100.center) to (95.center);
		\draw (95.center) to (91.center);
		\draw (101.center) to (98);
		\draw [in=-90, out=15] (97) to (101.center);
		\draw (102.center) to (109.center);
		\draw (108) to (104.center);
		\draw (112.center) to (110.center);
		\draw (98) to (90);
		\draw [in=-90, out=165] (116) to (97);
		\draw [in=-90, out=15] (116) to (112.center);
		\draw (117.center) to (116);
		\draw (90) to (115.center);
		\draw (75.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processing_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=morphism] (2) at (-3.5, 0) {$\qquad q \qquad $};
		\node [style=none] (38) at (-4.25, 0) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (-2.25, -2) {$C$};
		\node [style=none] (45) at (-4.25, 2) {$T$};
		\node [style=none] (46) at (-2.75, 2) {$C$};
		\node [style=none] (47) at (-3.5, -1.5) {};
		\node [style=none] (48) at (-3.5, -2) {$T$};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-4.75, -1.5) {};
		\node [style=none] (61) at (-4.75, -2) {$P$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=bn] (63) at (2.75, -1) {};
		\node [style=bn] (64) at (4, -1) {};
		\node [style=none] (65) at (2.75, -2) {};
		\node [style=none] (66) at (4, -2) {};
		\node [style=none] (67) at (2.75, -2.5) {$P$};
		\node [style=none] (68) at (4, -2.5) {$T$};
		\node [style=none] (69) at (2, 0.25) {};
		\node [style=none] (70) at (3, 0.25) {};
		\node [style=none] (71) at (4, 0.25) {};
		\node [style=none] (72) at (5, 0.25) {};
		\node [style=none] (73) at (5.25, -1.5) {};
		\node [style=none] (74) at (5.25, -2) {};
		\node [style=none] (75) at (5.25, -2.5) {$C$};
		\node [style=morphism] (76) at (5, 0.75) {$ \quad q_C \quad $};
		\node [style=morphism] (77) at (2.5, 0.75) {$\; q_T \;$};
		\node [style=none] (78) at (5, 1.75) {};
		\node [style=none] (79) at (5, 2.25) {$C$};
		\node [style=none] (80) at (2.5, 1.75) {};
		\node [style=none] (81) at (2.5, 2.25) {$T$};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=none] (84) at (4, 0.75) {};
		\node [style=none] (85) at (6, 0.25) {};
		\node [style=none] (86) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (47.center) to (2);
		\draw (42.center) to (59.center);
		\draw (60.center) to (33.center);
		\draw (65.center) to (63);
		\draw (66.center) to (64);
		\draw (74.center) to (73.center);
		\draw [in=-90, out=90] (73.center) to (85.center);
		\draw (76) to (78.center);
		\draw (71.center) to (84.center);
		\draw [in=-90, out=15] (64) to (72.center);
		\draw [in=-90, out=150] (63) to (69.center);
		\draw (69.center) to (82.center);
		\draw (77) to (80.center);
		\draw (70.center) to (83.center);
		\draw (72.center) to (76);
		\draw [in=-90, out=165] (64) to (70.center);
		\draw [style=protected, in=-90, out=15] (63) to (71.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/program_evaluator_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (25) at (-3.5, 0) {$ \quad \{\} \quad $};
		\node [style=none] (27) at (-4.25, -2) {};
		\node [style=none] (28) at (-2.75, -2.5) {$\prog$};
		\node [style=none] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-3.5, 2) {};
		\node [style=none] (32) at (-3.5, 2.5) {$\prog$};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-4.25, -2.5) {$\prog$};
		\node [style=eval] (35) at (3.5, 1) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=morphism] (37) at (3.5, -1) {$ \quad s \quad $};
		\node [style=none] (38) at (2.75, -1) {};
		\node [style=none] (39) at (4.25, -1) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (4.25, -2.5) {$\prog$};
		\node [style=none] (42) at (4.25, -2) {};
		\node [style=none] (43) at (2.75, -2.5) {$\prog$};
		\node [style=none] (44) at (3.5, 2.5) {$\prog$};
		\node [style=none] (45) at (2.75, 1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (2.25, 0) {$T$};
		\node [style=none] (48) at (4.75, 0) {$\prog$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31.center);
		\draw (33.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (35) to (36.center);
		\draw (40.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (46.center);
		\draw (38.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/program_evaluator_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (25) at (-3.25, 0) {$ \quad \{\} \quad $};
		\node [style=none] (27) at (-4, -2.5) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-3.25, 2.5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (-4, -3) {$\prog$};
		\node [style=morphism] (35) at (3.5, 0) {$ \quad \{\} \quad $};
		\node [style=none] (36) at (2.75, -2.5) {};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=none] (39) at (4.25, 0) {};
		\node [style=none] (40) at (3.5, 2.5) {};
		\node [style=none] (42) at (4.25, -2.5) {};
		\node [style=none] (43) at (2.75, -3) {$\prog$};
		\node [style=morphism] (44) at (3.5, 1.5) {$\pi_B$};
		\node [style=morphism] (46) at (4.25, -1.5) {$\sigma_W$};
		\node [style=none] (47) at (3.5, 3) {$B$};
		\node [style=none] (48) at (-2.5, -3) {$W$};
		\node [style=none] (49) at (-3.25, 3) {$B$};
		\node [style=none] (50) at (4.25, -3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31.center);
		\draw (33.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (36.center) to (38.center);
		\draw (35) to (44);
		\draw (44) to (40.center);
		\draw (42.center) to (46);
		\draw (46) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/program_evaluator_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (25) at (-3.5, 0) {$ \quad \{\} \quad $};
		\node [style=none] (27) at (-4.25, -2) {};
		\node [style=none] (28) at (-2.75, -2.5) {$\prog$};
		\node [style=none] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-3.5, 2) {};
		\node [style=none] (32) at (-3.5, 2.5) {$\prog$};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-4.25, -2.5) {$\prog$};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=morphism] (37) at (3.5, -1) {$ \quad s \quad $};
		\node [style=none] (38) at (2.75, -1) {};
		\node [style=none] (39) at (4.25, -1) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (4.25, -2.5) {$\prog$};
		\node [style=none] (42) at (4.25, -2) {};
		\node [style=none] (43) at (2.75, -2.5) {$\prog$};
		\node [style=none] (44) at (3.5, 2.5) {$\prog$};
		\node [style=none] (45) at (2.75, 1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (2.25, 0) {$T$};
		\node [style=none] (48) at (4.75, 0) {$\prog$};
		\node [style=morphism] (49) at (3.5, 1) {$\eval^{\intr}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31.center);
		\draw (33.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (40.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (46.center);
		\draw (38.center) to (45.center);
		\draw (49) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/program_evaluator_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (25) at (-3.25, 0) {$ \quad \tilde{f} \quad $};
		\node [style=none] (27) at (-4, -2.5) {};
		\node [style=none] (29) at (-4, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-3.25, 2.5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (-4, -3) {$A$};
		\node [style=morphism] (35) at (3.5, 0) {$ \quad f \quad $};
		\node [style=none] (36) at (2.75, -2.5) {};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=none] (39) at (4.25, 0) {};
		\node [style=none] (40) at (3.5, 2.5) {};
		\node [style=none] (42) at (4.25, -2.5) {};
		\node [style=none] (43) at (2.75, -3) {$A$};
		\node [style=morphism] (44) at (3.5, 1.5) {$\sigma_B$};
		\node [style=morphism] (46) at (4.25, -1.5) {$\pi_W$};
		\node [style=none] (51) at (-2.5, -3) {$\prog$};
		\node [style=none] (52) at (4.25, -3) {$\prog$};
		\node [style=none] (53) at (-3.25, 3) {$\prog$};
		\node [style=none] (54) at (3.5, 3) {$\prog$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31.center);
		\draw (33.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (36.center) to (38.center);
		\draw (35) to (44);
		\draw (44) to (40.center);
		\draw (42.center) to (46);
		\draw (46) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (37) at (3.25, 0) {$ \quad s' \quad $};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, 2.5) {$T$};
		\node [style=none] (41) at (4, 2) {};
		\node [style=none] (42) at (4, 2.5) {$C$};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (2.5, -2) {};
		\node [style=none] (45) at (2.5, -2.5) {$P'$};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, -2.5) {$C$};
		\node [style=none] (48) at (-4, 2.5) {$T$};
		\node [style=none] (49) at (-2.5, 2.5) {$C$};
		\node [style=morphism] (50) at (-3.25, 0.75) {$ \quad s \quad $};
		\node [style=none] (51) at (-4, 1) {};
		\node [style=none] (52) at (-2.5, 0.75) {};
		\node [style=none] (53) at (-4, 0.5) {};
		\node [style=none] (54) at (-4, -2.5) {$P'$};
		\node [style=none] (55) at (-2.5, -2) {};
		\node [style=none] (56) at (-2.5, -2.5) {$C$};
		\node [style=morphism] (57) at (-4, -0.75) {$r$};
		\node [style=none] (60) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (55.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw (57) to (53.center);
		\draw (51.center) to (6.center);
		\draw (52.center) to (5.center);
		\draw (60.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retract_singleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (13) at (4.75, 0) {$\; \eval \;$};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 1.5) {$T$};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, 1.5) {$C$};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (4.25, -1.5) {$T$};
		\node [style=none] (23) at (5.25, -1) {};
		\node [style=none] (24) at (5.25, -1.5) {$C$};
		\node [style=state] (25) at (2.25, 0) {\kern.85em};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {$t_{\rm id}$};
		\node [style=none] (29) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (30) at (-3, 0) {$\;\; s_{\rm id} \;\;$};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=none] (32) at (-2.5, 1.5) {$C$};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=none] (35) at (-3.5, -1.5) {$T$};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-2.5, -1.5) {$C$};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (-3.5, 1) {};
		\node [style=none] (40) at (-3.5, 1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (23.center) to (19.center);
		\draw (25) to (14.center);
		\draw (21.center) to (26.center);
		\draw (36.center) to (33.center);
		\draw (34.center) to (38.center);
		\draw (33.center) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retract_singleton_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (5, 0) {$\;\; \sigma \;\;$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.5, 1.5) {$T$};
		\node [style=none] (3) at (5, 1) {};
		\node [style=none] (4) at (5, 1.5) {$C$};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=none] (7) at (4.5, -1.5) {$T$};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (5.5, -1.5) {$C$};
		\node [style=state] (10) at (2.5, 0) {\kern.8em};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {$t_{u}$};
		\node [style=none] (13) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (14) at (-3, 0) {$\;\; s_{u} \;\;$};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {$C$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-3.5, -1.5) {$T$};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-2.5, -1.5) {$C$};
		\node [style=none] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-3.5, 1.5) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (8.center) to (5.center);
		\draw (10) to (1.center);
		\draw (6.center) to (11.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (22.center);
		\draw (17.center) to (15.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/same_compiled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (42) at (-2.5, 2.75) {$T$};
		\node [style=state] (47) at (-2.5, -2) {$g$};
		\node [style=none] (49) at (-2.5, 2.25) {};
		\node [style=morphism] (51) at (-2.5, -0.75) {$r$};
		\node [style=none] (52) at (-3, 0.25) {$P$};
		\node [style=morphism] (53) at (-2.5, 1.25) {$s_T$};
		\node [style=none] (54) at (2.5, 2.75) {$T$};
		\node [style=state] (55) at (2.5, -2) {$t$};
		\node [style=none] (56) at (2.5, 2.25) {};
		\node [style=morphism] (57) at (2.5, -0.75) {$r$};
		\node [style=none] (58) at (3, 0.25) {$P$};
		\node [style=morphism] (59) at (2.5, 1.25) {$s_T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (47);
		\draw (56.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim_preord.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 1.75) {$T$};
		\node [style=none] (15) at (-2.25, 1.75) {$C$};
		\node [style=none] (19) at (-2.25, -1.75) {$C$};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 0) {$\mrelop$};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (41) at (4.25, -1.75) {$C$};
		\node [style=none] (42) at (-4, 1.75) {$T$};
		\node [style=morphism] (45) at (4.25, 0) {$\nu$};
		\node [style=state] (46) at (2.25, -0.75) {$t$};
		\node [style=state] (47) at (-4, -0.75) {$g$};
		\node [style=none] (48) at (4.25, 1.25) {};
		\node [style=none] (49) at (-4, 1.25) {};
		\node [style=none] (50) at (4.25, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw (45) to (24.center);
		\draw (10.center) to (46);
		\draw (49.center) to (47);
		\draw (48.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim_relation_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (10.25, 0.75) {};
		\node [style=none] (39) at (10.25, 2.5) {};
		\node [style=none] (40) at (10.25, 3) {$T$};
		\node [style=none] (41) at (11.75, 2.5) {};
		\node [style=none] (42) at (11.75, 3) {$C$};
		\node [style=none] (43) at (11.75, 0.75) {};
		\node [style=none] (46) at (11.75, -2.25) {};
		\node [style=none] (47) at (11.75, -2.75) {$C$};
		\node [style=none] (62) at (2.25, 2.5) {};
		\node [style=none] (63) at (2.25, 3) {$T$};
		\node [style=none] (64) at (8, 0) {$\mrelop$};
		\node [style=morphism] (66) at (5, 1.5) {$\quad s_C \quad$};
		\node [style=none] (67) at (5, 2.5) {};
		\node [style=none] (68) at (5, 3) {$C$};
		\node [style=none] (69) at (4.25, 1.5) {};
		\node [style=none] (70) at (5.75, 1.5) {};
		\node [style=none] (71) at (5.75, -2.25) {};
		\node [style=none] (72) at (5.75, -2.75) {$C$};
		\node [style=state] (73) at (3.25, -2) {$t$};
		\node [style=morphism] (87) at (3.25, -0.75) {};
		\node [style=morphism] (88) at (3.25, -0.75) {$r$};
		\node [style=morphism] (89) at (2.25, 1.5) {$s_T$};
		\node [style=bn] (101) at (3.25, 0.25) {};
		\node [style=none] (103) at (-5.5, 2.5) {};
		\node [style=none] (104) at (-5.5, 3) {$T$};
		\node [style=morphism] (107) at (-3, 1.5) {$\quad s_C \quad$};
		\node [style=none] (108) at (-3, 2.5) {};
		\node [style=none] (109) at (-3, 3) {$C$};
		\node [style=none] (110) at (-3.75, 1.5) {};
		\node [style=none] (111) at (-2.25, 1.5) {};
		\node [style=none] (112) at (-2.25, -2.25) {};
		\node [style=none] (113) at (-2.25, -2.75) {$C$};
		\node [style=state] (114) at (-3.75, -2) {$t$};
		\node [style=morphism] (116) at (-3.75, -0.25) {$r$};
		\node [style=state] (118) at (-5.5, -2) {$t$};
		\node [style=morphism] (120) at (-5.5, -0.25) {$r$};
		\node [style=morphism] (121) at (-5.5, 1.5) {$s_T$};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=state] (123) at (10.25, -2) {$t$};
		\node [style=none] (124) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (38.center) to (39.center);
		\draw (66) to (67.center);
		\draw (71.center) to (70.center);
		\draw (88) to (73);
		\draw (62.center) to (89);
		\draw (101) to (88);
		\draw [in=-90, out=15] (101) to (69.center);
		\draw (107) to (108.center);
		\draw (112.center) to (111.center);
		\draw [in=90, out=-90] (116) to (114);
		\draw (121) to (120);
		\draw (120) to (118);
		\draw (103.center) to (121);
		\draw (38.center) to (123);
		\draw (110.center) to (116);
		\draw [in=-90, out=165] (101) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (2.25, 0.5) {$s_T$};
		\node [style=morphism] (13) at (4.75, 0.5) {$\;\; s_C \;\;$};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (2.25, 2) {$T$};
		\node [style=none] (16) at (4.75, 1.5) {};
		\node [style=none] (17) at (4.75, 2) {$C$};
		\node [style=none] (18) at (4.25, 0.25) {};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=bn] (20) at (3.25, -0.75) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (3.25, -2) {$P$};
		\node [style=none] (23) at (5.25, -1.5) {};
		\node [style=none] (24) at (5.25, -2) {$C$};
		\node [style=none] (25) at (2.25, 0.25) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=morphism] (27) at (-2.75, 0) {$ \;\;\; s \;\;\;$};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=none] (29) at (-3.25, -2) {$P$};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -2) {$C$};
		\node [style=none] (32) at (-3.25, 1.5) {};
		\node [style=none] (33) at (-3.25, 2) {$T$};
		\node [style=none] (34) at (-2.25, 1.5) {};
		\node [style=none] (35) at (-2.25, 2) {$C$};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (13) to (16.center);
		\draw [in=-90, out=15] (20) to (18.center);
		\draw (23.center) to (19.center);
		\draw (21.center) to (20);
		\draw [in=-90, out=165] (20) to (25.center);
		\draw (30.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (28.center) to (37.center);
		\draw (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulator_dom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-4.25, 0) {$s_T$};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-4.25, 2) {$T$};
		\node [style=none] (21) at (-4.25, -1.5) {};
		\node [style=none] (22) at (-4.25, -2) {$P$};
		\node [style=none] (25) at (-4.25, -0.25) {};
		\node [style=none] (26) at (-6.5, 0) {$=$};
		\node [style=morphism] (27) at (-9.25, -0.25) {$ \;\;\; s \;\;\;$};
		\node [style=none] (28) at (-9.75, -1.5) {};
		\node [style=none] (29) at (-9.75, -2) {$P$};
		\node [style=none] (30) at (-8.75, -1.5) {};
		\node [style=none] (31) at (-8.75, -2) {$C$};
		\node [style=none] (32) at (-9.75, 1.5) {};
		\node [style=none] (33) at (-9.75, 2) {$T$};
		\node [style=none] (36) at (-8.75, -0.25) {};
		\node [style=none] (37) at (-9.75, -0.25) {};
		\node [style=morphism] (39) at (9, 0) {$\;\; s_C \;\;$};
		\node [style=none] (42) at (9, 1.5) {};
		\node [style=none] (43) at (9, 2) {$C$};
		\node [style=none] (44) at (8.5, 0) {};
		\node [style=none] (45) at (9.5, 0) {};
		\node [style=none] (47) at (8.5, -1.5) {};
		\node [style=none] (48) at (8.5, -2) {$P$};
		\node [style=none] (49) at (9.5, -1.5) {};
		\node [style=none] (50) at (9.5, -2) {$C$};
		\node [style=none] (52) at (6.25, 0) {$=$};
		\node [style=morphism] (53) at (3.5, -0.25) {$ \;\;\; s \;\;\;$};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (3, -2) {$P$};
		\node [style=none] (56) at (4, -1.5) {};
		\node [style=none] (57) at (4, -2) {$C$};
		\node [style=none] (60) at (4, 1.5) {};
		\node [style=none] (61) at (4, 2) {$C$};
		\node [style=none] (62) at (4, -0.25) {};
		\node [style=none] (63) at (3, -0.25) {};
		\node [style=bn] (64) at (-8.75, 1) {};
		\node [style=bn] (65) at (3, 1) {};
		\node [style=none] (66) at (0, 0) {$\text{and}$};
		\node [style=none] (67) at (-3, -1.5) {};
		\node [style=none] (68) at (-3, -2) {$C$};
		\node [style=bn] (69) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (30.center) to (36.center);
		\draw (28.center) to (37.center);
		\draw (37.center) to (32.center);
		\draw (39) to (42.center);
		\draw (49.center) to (45.center);
		\draw (56.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (54.center) to (63.center);
		\draw (21.center) to (25.center);
		\draw (36.center) to (64);
		\draw (47.center) to (44.center);
		\draw (63.center) to (65);
		\draw (67.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulator_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-7.75, 1.75) {$s_T$};
		\node [style=none] (1) at (-7.75, 2.75) {};
		\node [style=none] (2) at (-7.75, 3.25) {$T$};
		\node [style=none] (4) at (-5.5, -3) {$P$};
		\node [style=morphism] (5) at (-2.625, 1.75) {$\;\; s_C \;\;$};
		\node [style=none] (6) at (-2.625, 2.75) {};
		\node [style=none] (7) at (-2.625, 3.25) {$C$};
		\node [style=none] (8) at (-3.125, 1) {};
		\node [style=none] (9) at (-2.125, 1.75) {};
		\node [style=none] (12) at (-2.125, 0.75) {};
		\node [style=none] (13) at (-4.25, -3) {$C$};
		\node [style=none] (18) at (-5.5, -0.25) {};
		\node [style=none] (22) at (-3.125, 1.75) {};
		\node [style=morphism] (23) at (-14.75, 1) {$s'_T$};
		\node [style=morphism] (24) at (-12.25, 1) {$ \,\; s'_C \,\;$};
		\node [style=none] (25) at (-14.75, 2.25) {};
		\node [style=none] (26) at (-14.75, 2.75) {$T$};
		\node [style=none] (27) at (-12.25, 2.25) {};
		\node [style=none] (28) at (-12.25, 2.75) {$C$};
		\node [style=none] (29) at (-12.75, 0.25) {};
		\node [style=none] (30) at (-11.75, 1) {};
		\node [style=bn] (31) at (-13.75, -0.75) {};
		\node [style=none] (32) at (-13.75, -2) {};
		\node [style=none] (33) at (-13.75, -2.5) {$P$};
		\node [style=none] (34) at (-12.75, -2) {};
		\node [style=none] (35) at (-12.75, -2.5) {$C$};
		\node [style=none] (36) at (-14.75, 0.25) {};
		\node [style=bn] (37) at (-12.75, -0.75) {};
		\node [style=none] (38) at (-13.75, 0.25) {};
		\node [style=none] (39) at (-11.75, 0.25) {};
		\node [style=bn] (40) at (-13.75, 1) {};
		\node [style=none] (41) at (-9.75, 0) {$=$};
		\node [style=bn] (42) at (-5.5, -1.5) {};
		\node [style=bn] (43) at (-4.25, -1.5) {};
		\node [style=none] (44) at (-4.25, -2.5) {};
		\node [style=none] (45) at (-5.5, -2.5) {};
		\node [style=none] (46) at (-0.5, 0) {$=$};
		\node [style=morphism] (47) at (3, 1.75) {$s_T$};
		\node [style=morphism] (48) at (6.75, 1.75) {$\;\; s_C \;\;$};
		\node [style=none] (49) at (3, 2.75) {};
		\node [style=none] (50) at (3, 3.25) {$T$};
		\node [style=none] (51) at (6.75, 2.75) {};
		\node [style=none] (52) at (6.75, 3.25) {$C$};
		\node [style=none] (54) at (7.25, 1.75) {};
		\node [style=bn] (55) at (4, -1.75) {};
		\node [style=none] (56) at (4, -2.5) {};
		\node [style=none] (57) at (4, -3) {$P$};
		\node [style=none] (58) at (6, -2.5) {};
		\node [style=none] (59) at (6, -3) {$C$};
		\node [style=none] (63) at (6.25, 1.75) {};
		\node [style=none] (64) at (9, 0) {$=$};
		\node [style=morphism] (65) at (11.5, 0) {$ \;\;\; s \;\;\;$};
		\node [style=none] (66) at (11, -1.5) {};
		\node [style=none] (67) at (11, -2) {$P$};
		\node [style=none] (68) at (12, -1.5) {};
		\node [style=none] (69) at (12, -2) {$C$};
		\node [style=none] (70) at (11, 1.5) {};
		\node [style=none] (71) at (11, 2) {$T$};
		\node [style=none] (72) at (12, 1.5) {};
		\node [style=none] (73) at (12, 2) {$C$};
		\node [style=none] (74) at (12, 0) {};
		\node [style=none] (75) at (11, 0) {};
		\node [style=bn] (76) at (-4, 0) {};
		\node [style=morphism] (77) at (-4.625, 1.75) {$s_T$};
		\node [style=bn] (78) at (-4.625, 2.75) {};
		\node [style=none] (79) at (-4.625, 1) {};
		\node [style=bn] (80) at (-6.5, -0.5) {};
		\node [style=morphism] (82) at (-6, 0.5) {$\;\; s_C \;\;$};
		\node [style=none] (85) at (-5.5, 0.5) {};
		\node [style=bn] (87) at (-6, 1.5) {};
		\node [style=none] (88) at (-7.75, 0.75) {};
		\node [style=none] (90) at (-6.5, 0.5) {};
		\node [style=bn] (92) at (3, -0.5) {};
		\node [style=bn] (93) at (5, -0.75) {};
		\node [style=bn] (94) at (6, -1) {};
		\node [style=morphism] (95) at (4.75, 0.5) {$\;\; s_C \;\;$};
		\node [style=none] (96) at (5.25, 0.25) {};
		\node [style=bn] (98) at (4.75, 1.75) {};
		\node [style=none] (99) at (4.25, 0.25) {};
		\node [style=none] (101) at (6.25, 1) {};
		\node [style=none] (102) at (7.25, 1) {};
		\node [style=morphism] (103) at (1.5, 0.75) {$s_T$};
		\node [style=bn] (104) at (1.5, 2) {};
		\node [style=none] (105) at (1.5, 0.5) {};
		\node [style=none] (106) at (3, 1) {};
		\node [style=none] (107) at (-12.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6.center);
		\draw (12.center) to (9.center);
		\draw (8.center) to (22.center);
		\draw (23) to (25.center);
		\draw (24) to (27.center);
		\draw [in=-90, out=15] (31) to (29.center);
		\draw (32.center) to (31);
		\draw [in=-90, out=165] (31) to (36.center);
		\draw [style=protected, in=-90, out=15] (37) to (39.center);
		\draw [style=protected, in=-90, out=165] (37) to (38.center);
		\draw [style=protected] (38.center) to (40);
		\draw [style=protected] (34.center) to (37);
		\draw [style=protected] (45.center) to (42);
		\draw [style=protected] (44.center) to (43);
		\draw [style=protected, in=-90, out=15] (43) to (12.center);
		\draw (47) to (49.center);
		\draw (48) to (51.center);
		\draw (56.center) to (55);
		\draw (68.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (66.center) to (75.center);
		\draw (75.center) to (70.center);
		\draw (77) to (78);
		\draw (82) to (87);
		\draw [in=-90, out=165] (42) to (80);
		\draw [style=protected, in=-90, out=15] (42) to (76);
		\draw [style=protected, in=-90, out=15] (76) to (8.center);
		\draw [style=protected, in=-90, out=150] (76) to (79.center);
		\draw [style=protected, in=-90, out=165] (80) to (88.center);
		\draw [style=protected, in=-90, out=90] (80) to (90.center);
		\draw [style=protected] (79.center) to (77);
		\draw [style=protected] (88.center) to (0);
		\draw [style=protected, in=-90, out=15] (55) to (93);
		\draw [style=protected] (58.center) to (94);
		\draw [style=protected, in=-90, out=165] (55) to (92);
		\draw (95) to (98);
		\draw [style=protected, in=-90, out=150] (93) to (99.center);
		\draw [style=protected, in=-90, out=150] (94) to (96.center);
		\draw [style=protected, in=-90, out=15] (94) to (102.center);
		\draw [style=protected, in=-90, out=15] (93) to (101.center);
		\draw (103) to (104);
		\draw [style=protected] (105.center) to (103);
		\draw [style=protected] (92) to (106.center);
		\draw [style=protected] (106.center) to (47);
		\draw [style=protected, in=-90, out=180] (92) to (105.center);
		\draw [style=protected] (102.center) to (54.center);
		\draw [style=protected] (101.center) to (63.center);
		\draw [style=protected] (36.center) to (23);
		\draw [style=protected] (29.center) to (107.center);
		\draw [style=protected] (39.center) to (30.center);
		\draw [style=protected, in=-90, out=165] (43) to (18.center);
		\draw [style=protected] (18.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simulator_rest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-4.25, 1) {$s_T$};
		\node [style=none] (14) at (-4.25, 2) {};
		\node [style=none] (15) at (-4.25, 2.5) {$T$};
		\node [style=none] (21) at (-4.25, -2.25) {};
		\node [style=none] (22) at (-4.25, -2.75) {$P$};
		\node [style=none] (26) at (-6.5, 0) {$\coloneqq$};
		\node [style=morphism] (39) at (10.25, 1) {$\quad s_C \quad$};
		\node [style=none] (42) at (10.25, 2) {};
		\node [style=none] (43) at (10.25, 2.5) {$C$};
		\node [style=none] (44) at (9.5, 0.5) {};
		\node [style=none] (45) at (11, 1) {};
		\node [style=none] (47) at (9, -2.25) {};
		\node [style=none] (48) at (9, -2.75) {$P$};
		\node [style=none] (49) at (11, -2.25) {};
		\node [style=none] (50) at (11, -2.75) {$C$};
		\node [style=none] (52) at (6.25, 0) {$\coloneqq$};
		\node [style=morphism] (66) at (-9.75, 0) {$s'_T$};
		\node [style=none] (67) at (-9.75, 2) {};
		\node [style=none] (68) at (-9.75, 2.5) {$T$};
		\node [style=none] (69) at (-9.75, -2.25) {};
		\node [style=none] (70) at (-9.75, -2.75) {$P$};
		\node [style=none] (71) at (-9.75, -0.25) {};
		\node [style=morphism] (72) at (-3.5, -0.75) {$\dom(s_C)$};
		\node [style=bn] (73) at (-3, 0.75) {};
		\node [style=none] (74) at (-4.25, -0.75) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-3, -2.25) {};
		\node [style=none] (77) at (-3, -2.75) {$C$};
		\node [style=none] (78) at (0, 0) {$\text{and}$};
		\node [style=morphism] (79) at (3.5, 0) {$\;\; s'_C \;\;$};
		\node [style=none] (80) at (3.5, 2) {};
		\node [style=none] (81) at (3.5, 2.5) {$C$};
		\node [style=none] (82) at (3, 0) {};
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (84) at (3, -2.25) {};
		\node [style=none] (85) at (3, -2.75) {$P$};
		\node [style=none] (86) at (4, -2.25) {};
		\node [style=none] (87) at (4, -2.75) {$C$};
		\node [style=morphism] (88) at (9, -1.25) {$\dom(s_T)$};
		\node [style=none] (89) at (9, -0.75) {};
		\node [style=none] (90) at (9.5, 1) {};
		\node [style=bn] (91) at (-8.5, -0.75) {};
		\node [style=none] (92) at (-8.5, -2.25) {};
		\node [style=none] (93) at (-8.5, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (39) to (42.center);
		\draw (49.center) to (45.center);
		\draw (66) to (67.center);
		\draw (69.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (73);
		\draw (74.center) to (12);
		\draw (21.center) to (74.center);
		\draw (79) to (80.center);
		\draw (86.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw [in=-90, out=90] (89.center) to (44.center);
		\draw (47.center) to (88);
		\draw (88) to (89.center);
		\draw (44.center) to (90.center);
		\draw (92.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singleton_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (5.25, 2.75) {};
		\node [style=none] (58) at (1.75, 2.75) {};
		\node [style=none] (59) at (5.25, -2.75) {};
		\node [style=none] (60) at (1.75, -2.75) {};
		\node [style=morphism] (13) at (-3.75, 0.75) {$\; \eval \;$};
		\node [style=none] (16) at (-3.75, 1.75) {};
		\node [style=none] (17) at (-3.75, 2.25) {$C$};
		\node [style=state] (25) at (-4.5, -1) {\kern.85em};
		\node [style=none] (26) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-4.5, -1) {$ t_{u}$};
		\node [style=none] (29) at (0, 0) {$\imrelop$};
		\node [style=morphism] (30) at (3.5, 0.75) {$\; \eval \;$};
		\node [style=none] (31) at (3.5, 1.75) {};
		\node [style=none] (32) at (3.5, 2.25) {$C$};
		\node [style=none] (33) at (4, 0.75) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (3.5, -2.25) {$C$};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=none] (42) at (-2.75, -1.75) {};
		\node [style=none] (43) at (-2.75, -2.25) {$C$};
		\node [style=none] (47) at (-3.25, 0.75) {};
		\node [style=none] (48) at (-3.25, 0.25) {};
		\node [style=none] (49) at (-4.25, 0.75) {};
		\node [style=none] (50) at (-4.25, 0.25) {};
		\node [style=morphism] (51) at (3.5, -0.75) {$\;\;\, \pi \;\;\,$};
		\node [style=none] (52) at (3.5, -1.75) {};
		\node [style=none] (53) at (-1.75, 2.75) {};
		\node [style=none] (54) at (-5.75, 2.75) {};
		\node [style=none] (55) at (-1.75, -2.75) {};
		\node [style=none] (56) at (-5.75, -2.75) {};
		\node [style=none] (61) at (-2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (59.center)
			 to (60.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=ambient fill] (55.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw (13) to (16.center);
		\draw (28.center) to (26.center);
		\draw (30) to (31.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (48.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.25] (26.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51);
		\draw [in=-90, out=90] (41.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singleton_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$\;\; \sigma \;\;$};
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=none] (2) at (-5.25, 2) {$T$};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-2.75, 2) {$C$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, -2) {$T$};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-2.25, -2) {$C$};
		\node [style=state] (10) at (-5.25, 0) {\kern.8em};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-5.25, 0) {$t_{u}$};
		\node [style=none] (13) at (0, 0) {$\mrelop$};
		\node [style=morphism] (14) at (2.5, -0.75) {$\;\; \sigma \;\;$};
		\node [style=none] (16) at (3, 2) {$C$};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, -2) {$T$};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (3, -2) {$C$};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=morphism] (23) at (2.5, 0.75) {$\;\; \pi \;\;$};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (2, 2) {$T$};
		\node [style=morphism] (29) at (-10.5, 0) {$\;\; s_{u} \;\;$};
		\node [style=none] (30) at (-10, 1.5) {};
		\node [style=none] (31) at (-10, 2) {$C$};
		\node [style=none] (32) at (-10, 0) {};
		\node [style=none] (33) at (-11, -1.5) {};
		\node [style=none] (34) at (-11, -2) {$T$};
		\node [style=none] (35) at (-10, -1.5) {};
		\node [style=none] (36) at (-10, -2) {$C$};
		\node [style=none] (37) at (-11, 0) {};
		\node [style=none] (38) at (-11, 1.5) {};
		\node [style=none] (39) at (-11, 2) {$T$};
		\node [style=none] (40) at (-7.75, 0) {$=$};
		\node [style=none] (42) at (8, 1.5) {};
		\node [style=none] (43) at (8, 2) {$C$};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (7, -1.5) {};
		\node [style=none] (46) at (7, -2) {$T$};
		\node [style=none] (47) at (8, -1.5) {};
		\node [style=none] (48) at (8, -2) {$C$};
		\node [style=none] (49) at (7, 0) {};
		\node [style=none] (50) at (7, 1.5) {};
		\node [style=none] (51) at (7, 2) {$T$};
		\node [style=none] (52) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (8.center) to (5.center);
		\draw (10) to (1.center);
		\draw (6.center) to (11.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (22.center);
		\draw (24.center) to (27.center);
		\draw (14) to (23);
		\draw (25.center) to (26.center);
		\draw (35.center) to (32.center);
		\draw (33.center) to (37.center);
		\draw (32.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (44.center) to (42.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singleton_sim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2.25, -2.25) {$P$};
		\node [style=none] (78) at (2.25, -1.75) {};
		\node [style=bn] (57) at (2.25, -0.75) {};
		\node [style=state] (61) at (2.25, 0.75) {$t$};
		\node [style=none] (62) at (2.25, 1.75) {};
		\node [style=none] (63) at (2.25, 2.25) {$T$};
		\node [style=none] (79) at (0, 0) {$=$};
		\node [style=morphism] (80) at (-2.5, 0) {$s_T$};
		\node [style=none] (81) at (-2.5, 1.75) {};
		\node [style=none] (82) at (-2.5, 2.25) {$T$};
		\node [style=none] (83) at (-2.5, -1.75) {};
		\node [style=none] (84) at (-2.5, -2.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (62.center);
		\draw (78.center) to (57);
		\draw (83.center) to (80);
		\draw (80) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supp_factor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (0, 0) {$\iff$};
		\node [style=none] (251) at (-10, 0.75) {};
		\node [style=none] (252) at (-8.5, 1) {};
		\node [style=none] (253) at (-10.5, 2.25) {};
		\node [style=none] (254) at (-10.5, 2.75) {$Y$};
		\node [style=bn] (255) at (-9.25, 0) {};
		\node [style=none] (256) at (-9.25, -2) {};
		\node [style=none] (257) at (-9.25, -2.5) {$A$};
		\node [style=none] (258) at (-7, 0) {$=$};
		\node [style=none] (259) at (-8.5, 2.75) {$X$};
		\node [style=morphism] (260) at (-10.5, 1.25) {$\,\;\; h \,\;\;$};
		\node [style=none] (261) at (-8.5, 2.25) {};
		\node [style=morphism] (262) at (-9.25, -1) {$f$};
		\node [style=none] (263) at (-11, -2) {};
		\node [style=none] (264) at (-11, -2.5) {$W$};
		\node [style=none] (265) at (-11, 1.25) {};
		\node [style=none] (266) at (-11, -0.5) {};
		\node [style=none] (267) at (-4.5, 0.75) {};
		\node [style=none] (268) at (-3, 1) {};
		\node [style=none] (269) at (-5, 2.25) {};
		\node [style=none] (270) at (-5, 2.75) {$Y$};
		\node [style=bn] (271) at (-3.75, 0) {};
		\node [style=none] (272) at (-3.75, -2) {};
		\node [style=none] (273) at (-3.75, -2.5) {$A$};
		\node [style=none] (274) at (-3, 2.75) {$X$};
		\node [style=morphism] (275) at (-5, 1.25) {$\,\;\; h' \,\;\;$};
		\node [style=none] (276) at (-3, 2.25) {};
		\node [style=morphism] (277) at (-3.75, -1) {$f$};
		\node [style=none] (278) at (-5.5, -2) {};
		\node [style=none] (279) at (-5.5, -2.5) {$W$};
		\node [style=none] (280) at (-5.5, 1.25) {};
		\node [style=none] (281) at (-5.5, -0.5) {};
		\node [style=none] (284) at (-10, 1.25) {};
		\node [style=none] (285) at (-4.5, 1.25) {};
		\node [style=none] (288) at (3.5, 2.25) {};
		\node [style=none] (289) at (3.5, 2.75) {$Y$};
		\node [style=none] (290) at (4, -2.5) {$\Supp{}$};
		\node [style=morphism] (292) at (3.5, 1) {$\,\;\; h \,\;\;$};
		\node [style=none] (294) at (3, -2) {};
		\node [style=none] (295) at (3, -2.5) {$W$};
		\node [style=none] (296) at (3, 1) {};
		\node [style=none] (298) at (9, 2.25) {};
		\node [style=none] (299) at (9, 2.75) {$Y$};
		\node [style=none] (300) at (9.5, -2.5) {$\Supp{}$};
		\node [style=morphism] (301) at (9, 1) {$\,\;\; h' \,\;\;$};
		\node [style=none] (302) at (8.5, -2) {};
		\node [style=none] (303) at (8.5, -2.5) {$W$};
		\node [style=none] (304) at (8.5, 1) {};
		\node [style=none] (305) at (4, 1) {};
		\node [style=none] (306) at (9.5, 1) {};
		\node [style=morphism] (307) at (4, -0.75) {$\suppinc{}$};
		\node [style=morphism] (308) at (9.5, -0.75) {$\suppinc{}$};
		\node [style=none] (309) at (4, -2) {};
		\node [style=none] (310) at (9.5, -2) {};
		\node [style=none] (311) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (255) to (251.center);
		\draw [in=-90, out=15] (255) to (252.center);
		\draw (260) to (253.center);
		\draw (252.center) to (261.center);
		\draw (256.center) to (262);
		\draw [style=protected] (263.center) to (266.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (266.center) to (265.center);
		\draw [in=270, out=90] (262) to (255);
		\draw [in=-90, out=165] (271) to (267.center);
		\draw [in=-90, out=15] (271) to (268.center);
		\draw (275) to (269.center);
		\draw (268.center) to (276.center);
		\draw (272.center) to (277);
		\draw [style=protected] (278.center) to (281.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (281.center) to (280.center);
		\draw (277) to (271);
		\draw (251.center) to (284.center);
		\draw (267.center) to (285.center);
		\draw (292) to (288.center);
		\draw (301) to (298.center);
		\draw (309.center) to (307);
		\draw (307) to (305.center);
		\draw (294.center) to (296.center);
		\draw (302.center) to (304.center);
		\draw (308) to (306.center);
		\draw (310.center) to (308);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, 1.5) {$Y$};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (39) at (-0.5, 1.5) {$Z$};
		\node [style=none] (40) at (-0.5, -1.5) {$Y$};
		\node [style=none] (41) at (0.5, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (30.center) to (28.center);
		\draw [style=protected, in=-90, out=90] (31.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (35.center);
		\draw (37.center) to (30.center);
		\draw (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1.75, 2.75) {};
		\node [style=none] (36) at (-5.25, 2.75) {};
		\node [style=none] (37) at (-5.25, -2.75) {};
		\node [style=none] (38) at (-1.75, -2.75) {};
		\node [style=morphism] (13) at (-3.25, 0.75) {$\; \eval \;$};
		\node [style=none] (16) at (-3.25, 1.75) {};
		\node [style=none] (17) at (-3.25, 2.25) {$C$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (23) at (-2.75, -1.75) {};
		\node [style=none] (24) at (-2.75, -2.25) {$C$};
		\node [style=state] (25) at (-4, -0.75) {\kern.85em};
		\node [style=none] (26) at (-3.75, 0.75) {};
		\node [style=none] (28) at (-4, -0.75) {$ t_{\rm id}$};
		\node [style=none] (29) at (0, 0) {$\imrelop$};
		\node [style=none] (31) at (2.5, 1.75) {};
		\node [style=none] (32) at (2.5, 2.25) {$C$};
		\node [style=none] (33) at (2.5, -1.75) {};
		\node [style=none] (34) at (2.5, -2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (13) to (16.center);
		\draw (23.center) to (19.center);
		\draw (33.center) to (31.center);
		\draw [in=-90, out=90] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_id_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (1.25, 2.75) {};
		\node [style=none] (77) at (4.75, 2.75) {};
		\node [style=none] (78) at (4.75, -2.75) {};
		\node [style=none] (79) at (1.25, -2.75) {};
		\node [style=none] (72) at (-6.5, -2.75) {};
		\node [style=none] (73) at (-6.5, 2.75) {};
		\node [style=none] (74) at (-1, 2.75) {};
		\node [style=none] (75) at (-1, -2.75) {};
		\node [style=none] (68) at (-12.5, 2.75) {};
		\node [style=none] (69) at (-8, 2.75) {};
		\node [style=none] (70) at (-12.5, -2.75) {};
		\node [style=none] (71) at (-8, -2.75) {};
		\node [style=morphism] (13) at (-3.75, 1) {$\; \eval \;$};
		\node [style=none] (16) at (-3.75, 1.75) {};
		\node [style=none] (17) at (-3.75, 2.25) {$C$};
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=state] (25) at (-4.75, -0.5) {\kern.85em};
		\node [style=none] (26) at (-4.75, -0.25) {};
		\node [style=none] (28) at (-4.75, -0.5) {$ t_{\rm id}$};
		\node [style=none] (29) at (0, 0) {$\imrelop$};
		\node [style=morphism] (30) at (3, 0) {$\; \eval \;$};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (3, 2.25) {$C$};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (3.5, -1.75) {};
		\node [style=none] (35) at (3.5, -2.25) {$C$};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (2.5, -1.75) {};
		\node [style=none] (39) at (2.5, -2.25) {$T$};
		\node [style=morphism] (40) at (-2.75, -0.75) {$\, \eval \,$};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -1.75) {};
		\node [style=none] (43) at (-2.25, -2.25) {$C$};
		\node [style=none] (44) at (-3.25, -0.75) {};
		\node [style=none] (45) at (-3.25, -1.75) {};
		\node [style=none] (46) at (-3.25, -2.25) {$T$};
		\node [style=none] (47) at (-3.25, 1) {};
		\node [style=none] (48) at (-3.25, 0.75) {};
		\node [style=none] (49) at (-4.25, 1) {};
		\node [style=none] (50) at (-4.25, 0.75) {};
		\node [style=none] (51) at (-7.25, 0) {$=$};
		\node [style=morphism] (52) at (-10.25, -0.75) {$\;\; s_{\rm id} \;\;$};
		\node [style=none] (55) at (-9.75, -0.75) {};
		\node [style=none] (56) at (-10.75, -1.75) {};
		\node [style=none] (57) at (-10.75, -2.25) {$T$};
		\node [style=none] (58) at (-9.75, -1.75) {};
		\node [style=none] (59) at (-9.75, -2.25) {$C$};
		\node [style=none] (60) at (-10.75, -0.75) {};
		\node [style=morphism] (63) at (-10.25, 0.75) {$\; \eval \;$};
		\node [style=none] (64) at (-10.25, 1.75) {};
		\node [style=none] (65) at (-10.25, 2.25) {$C$};
		\node [style=none] (66) at (-9.75, 0.75) {};
		\node [style=none] (67) at (-10.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (79.center)
			 to (76.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [style=ambient fill] (75.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=ambient fill] (70.center)
			 to (68.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style=ambient fill] (68.center) to (69.center);
		\draw [style=ambient fill] (69.center) to (71.center);
		\draw [style=ambient fill] (71.center) to (70.center);
		\draw [style=ambient fill] (68.center) to (70.center);
		\draw (13) to (16.center);
		\draw (28.center) to (26.center);
		\draw (30) to (31.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (40) to (19.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.25] (26.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (60.center);
		\draw (63) to (64.center);
		\draw (60.center) to (67.center);
		\draw (55.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=morphism] (17) at (2, 0) {$f$};
		\node [style=none] (20) at (2, 1.5) {$X$};
		\node [style=none] (23) at (2, -1.5) {$A$};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=morphism] (26) at (3.5, 0) {$g$};
		\node [style=none] (27) at (3.5, 1.5) {$Y$};
		\node [style=none] (28) at (3.5, -1.5) {$B$};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3, 1) {};
		\node [style=morphism] (36) at (-3, 0) {$f \otimes g $};
		\node [style=none] (37) at (-3, 1.5) {$X \otimes Y$};
		\node [style=none] (38) at (-3, -1.5) {$A \otimes B$};
		\node [style=none] (39) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (17);
		\draw (17) to (14.center);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/total_computable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.75, 1.5) {};
		\node [style=none] (66) at (-0.75, 1.5) {};
		\node [style=morphism] (69) at (0, 0) {$ \quad s \quad $};
		\node [style=none] (70) at (-0.75, 0.25) {};
		\node [style=none] (71) at (0.75, 0) {};
		\node [style=none] (72) at (-0.75, -0.25) {};
		\node [style=none] (73) at (-0.75, -3) {$T$};
		\node [style=none] (74) at (0.75, -2.5) {};
		\node [style=none] (75) at (0.75, -3) {$C$};
		\node [style=none] (77) at (-0.75, -1.25) {};
		\node [style=morphism] (78) at (0, 1.5) {$\;\; \eval \;\;$};
		\node [style=none] (80) at (0, 2.5) {};
		\node [style=none] (81) at (0, 3) {$B$};
		\node [style=morphism] (82) at (-0.75, -1.5) {$r$};
		\node [style=none] (83) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (78) to (80.center);
		\draw (77.center) to (72.center);
		\draw (83.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tur_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88) at (1.25, 3.5) {};
		\node [style=none] (89) at (1.25, -3.5) {};
		\node [style=none] (90) at (5.25, -3.5) {};
		\node [style=none] (91) at (5.25, 3.5) {};
		\node [style=none] (84) at (-5.5, 3.5) {};
		\node [style=none] (85) at (-5.5, -3.5) {};
		\node [style=none] (86) at (-1.25, -3.5) {};
		\node [style=none] (87) at (-1.25, 3.5) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (2.5, -2.5) {};
		\node [style=none] (45) at (2.5, -3) {$T$};
		\node [style=none] (46) at (4, -2.5) {};
		\node [style=none] (47) at (4, -3) {$C$};
		\node [style=none] (64) at (0, 0) {$\sqsupseteq$};
		\node [style=none] (65) at (-2.5, 1.5) {};
		\node [style=none] (66) at (-4, 1.5) {};
		\node [style=morphism] (69) at (-3.25, 0) {$ \quad s \quad $};
		\node [style=none] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (-2.5, 0) {};
		\node [style=none] (72) at (-4, -0.25) {};
		\node [style=none] (73) at (-4, -3) {$T$};
		\node [style=none] (74) at (-2.5, -2.5) {};
		\node [style=none] (75) at (-2.5, -3) {$C$};
		\node [style=morphism] (76) at (-4, -1.5) {$r$};
		\node [style=none] (77) at (-4, -2.5) {};
		\node [style=morphism] (78) at (-3.25, 1.5) {$\;\; \eval \;\;$};
		\node [style=morphism] (79) at (3.25, 0) {$\;\; \eval \;\;$};
		\node [style=none] (80) at (-3.25, 2.5) {};
		\node [style=none] (81) at (-3.25, 3) {$B$};
		\node [style=none] (82) at (3.25, 2.5) {};
		\node [style=none] (83) at (3.25, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=ambient fill] (88.center) to (89.center);
		\draw [style=ambient fill] (89.center) to (90.center);
		\draw [style=ambient fill] (90.center) to (91.center);
		\draw [style=ambient fill] (91.center) to (88.center);
		\draw [style=ambient fill] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=ambient fill] (86.center) to (87.center);
		\draw (46.center) to (43.center);
		\draw (44.center) to (38.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (76) to (72.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (77.center) to (76);
		\draw (78) to (80.center);
		\draw (79) to (82.center);
		\draw [style=ambient fill] (84.center) to (85.center);
		\draw [style=ambient fill] (85.center) to (86.center);
		\draw [style=ambient fill] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ_sim_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, 2.5) {$T$};
		\node [style=none] (41) at (4, 2) {};
		\node [style=none] (42) at (4, 2.5) {$C$};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (2.5, -2) {};
		\node [style=none] (45) at (2.5, -2.5) {$T$};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, -2.5) {$C$};
		\node [style=none] (64) at (0, 0) {$\mrelop$};
		\node [style=none] (65) at (-2.5, 2) {};
		\node [style=none] (66) at (-4, 2) {};
		\node [style=none] (67) at (-4, 2.5) {$T$};
		\node [style=none] (68) at (-2.5, 2.5) {$C$};
		\node [style=morphism] (69) at (-3.25, 0.75) {$ \quad s \quad $};
		\node [style=none] (70) at (-4, 1) {};
		\node [style=none] (71) at (-2.5, 0.75) {};
		\node [style=none] (72) at (-4, 0.5) {};
		\node [style=none] (73) at (-4, -2.5) {$T$};
		\node [style=none] (74) at (-2.5, -2) {};
		\node [style=none] (75) at (-2.5, -2.5) {$C$};
		\node [style=morphism] (76) at (-4, -0.75) {$r$};
		\node [style=none] (77) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (74.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (76) to (72.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ_sim_def_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=morphism] (57) at (0, -0.25) {$r$};
		\node [style=morphism] (61) at (0, 1.25) {$s_T$};
		\node [style=none] (62) at (0, 2.25) {};
		\node [style=none] (63) at (0, 2.75) {$T$};
		\node [style=state] (78) at (0, -1.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (53.center);
		\draw (61) to (62.center);
		\draw (53.center) to (61);
		\draw (78) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ_sim_def_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 1.25) {$\quad s_C \quad$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, 2.75) {$C$};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=morphism] (5) at (-0.75, -0.25) {$r$};
		\node [style=state] (6) at (-0.75, -1.75) {$t$};
		\node [style=state] (7) at (0.75, -1.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak_pt_surj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-5, 3.5) {};
		\node [style=none] (25) at (-1, 3.5) {};
		\node [style=none] (26) at (-5, -3) {};
		\node [style=none] (27) at (-1, -3) {};
		\node [style=none] (28) at (1, -3) {};
		\node [style=none] (29) at (1, 3.5) {};
		\node [style=none] (30) at (5, 3.5) {};
		\node [style=none] (31) at (5, -3) {};
		\node [style=none] (0) at (3, 2.5) {};
		\node [style=none] (1) at (3, 3) {$B$};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (3.75, 1.5) {};
		\node [style=none] (4) at (3.75, -2) {};
		\node [style=none] (5) at (3.75, -2.5) {$C$};
		\node [style=morphism] (6) at (2.25, -0.75) {$t_f$};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=none] (8) at (2.25, -2.5) {$A$};
		\node [style=morphism] (9) at (3, 1.5) {$\;\; \eval \;\;$};
		\node [style=none] (10) at (0, 0) {$\imrelop$};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3, 3) {$B$};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=none] (16) at (-2.25, -2.5) {$C$};
		\node [style=morphism] (17) at (-3.75, -1) {$p_f$};
		\node [style=none] (18) at (-3.75, -2) {};
		\node [style=none] (19) at (-3.75, -2.5) {$A$};
		\node [style=morphism] (20) at (-3, 2) {$\;\; \eval \;\;$};
		\node [style=none] (21) at (-3.75, 2) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style=morphism] (23) at (-3, 0.5) {$\quad s \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ambient fill] (25.center)
			 to (27.center)
			 to (26.center)
			 to (24.center)
			 to cycle;
		\draw [style=ambient fill] (24.center) to (25.center);
		\draw [style=ambient fill, in=90, out=-90] (25.center) to (27.center);
		\draw [style=ambient fill] (27.center) to (26.center);
		\draw [style=ambient fill] (26.center) to (24.center);
		\draw [style=ambient fill] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=ambient fill] (29.center) to (30.center);
		\draw [style=ambient fill, in=90, out=-90] (30.center) to (31.center);
		\draw [style=ambient fill] (31.center) to (28.center);
		\draw [style=ambient fill] (28.center) to (29.center);
		\draw (4.center) to (3.center);
		\draw (6) to (2.center);
		\draw (7.center) to (6);
		\draw (9) to (0.center);
		\draw (15.center) to (14.center);
		\draw (17) to (13.center);
		\draw (18.center) to (17);
		\draw (20) to (11.center);
		\draw (14.center) to (22.center);
		\draw (13.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

